Few-Body Physics -- Then and Now

A summary of the XIV\underline{th} International Conference on Few-body Problems In Physics is given, with an emphasis on the important problems solved recently and the prognosis for the future of the field. Personal remarks and ``homework'' problem assignments are made.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%  Figure 1 Postscript file follows
%! PS-Adobe-1.0
%%Title: Root-Mean-Square Trinucleon Charge Radii
%%EndComments
/inch {72 mul} bind def
/m1 matrix currentmatrix def
/M /moveto load def
/L /lineto load def
/R /rlineto load def
/T /show load def
/U {currentpoint stroke moveto} bind def
/minwid 0.0080 inch def
/maxwid 0.0320 inch def
/W {maxwid minwid sub mul minwid add 32767 mul pprmax div setlinewidth} bind
def
/X {currentpoint currentlinewidth dup -2.0 div 0 rmoveto 0 rlineto moveto} bind
def
/FONTDEF {32767 mul pprmax div exch findfont exch scalefont setfont} bind def
/pprmin 8.5000 inch def
/pprmax 11.0000 inch def
/LANDSCAPE {90 rotate 0 pprmin neg translate} bind def
/TRANSFORM {xoffset yoffset translate xyscale xyscale scale} bind def
/J {1 setlinejoin} bind def
/C {pop pop pop 0 setgray} bind def
%%BoundingBox: 0 0 32767 32767
%%EndProlog
%%Page: 1
save
J
0 0 M
U
1.00 1.00 1.00 C
0.00 0.00 0.00 C
0.00 W
/xoffset 1.7500 inch def
/yoffset 0.5000 inch def
/xyscale 0.2289E-03 inch def
m1 setmatrix
LANDSCAPE
TRANSFORM
/Courier 8 FONTDEF
0.00 W
/xoffset 1.7500 inch def
/yoffset 0.5000 inch def
/xyscale 0.2289E-03 inch def
m1 setmatrix
LANDSCAPE
TRANSFORM
/Courier 8 FONTDEF
0.00 W
0.00 0.00 0.00 C
0.00 0.00 0.00 C
0.00 W
/xoffset 0.5006 inch def
/yoffset 0.5000 inch def
/xyscale 0.3052E-03 inch def
m1 setmatrix
LANDSCAPE
TRANSFORM
/Courier 8 FONTDEF
0.00 W
1.00 0.00 0.00 C
/xoffset 0.5006 inch def
/yoffset 0.5000 inch def
/xyscale 0.3052E-03 inch def
m1 setmatrix
LANDSCAPE
TRANSFORM
/Courier 8 FONTDEF
0.00 W
1.00 0.00 0.00 C
1.00 0.00 0.00 C
0.00 0.00 1.00 C
14941 2002 M
-31 -31 R
14910 1924 M
77 78 R
15034 2002 M
-124 -124 R
14910 1831 M
82 82 R
15023 1945 M
57 57 R
15127 2002 M
-58 -57 R
14992 1867 M
-82 -82 R
14910 1739 M
82 82 R
15116 1945 M
57 57 R
15219 2002 M
-57 -57 R
14992 1774 M
-82 -82 R
14910 1646 M
82 82 R
15208 1945 M
58 57 R
15312 2002 M
-57 -57 R
14992 1682 M
-82 -82 R
14910 1553 M
88 88 R
15301 1945 M
57 57 R
15405 2002 M
-58 -57 R
15044 1641 M
-134 -134 R
14910 1461 M
82 82 R
15033 1584 M
57 57 R
15394 1945 M
24 24 R
15137 1641 M
-58 -57 R
14992 1496 M
-82 -82 R
14910 1368 M
82 82 R
15126 1584 M
57 57 R
15229 1641 M
-57 -57 R
14992 1404 M
-82 -82 R
14910 1275 M
82 82 R
15218 1584 M
58 57 R
15322 1641 M
-57 -57 R
14992 1311 M
-82 -82 R
14910 1183 M
82 82 R
15311 1584 M
57 57 R
15377 1603 M
-20 -19 R
15013 1240 M
-57 -57 R
15002 1183 M
58 57 R
15106 1240 M
-57 -57 R
15095 1183 M
57 57 R
15199 1240 M
-58 -57 R
15188 1183 M
57 57 R
15291 1240 M
-57 -57 R
15281 1183 M
57 57 R
15384 1240 M
-57 -57 R
15373 1183 M
45 44 R
14910 1183 M
0 819 R
508 0 R
0 -57 R
-426 0 R
0 -304 R
385 0 R
0 -57 R
-385 0 R
0 -344 R
426 0 R
0 -57 R
-508 0 R
15578 1388 M
-24 -24 R
15554 1317 M
70 71 R
15671 1388 M
-50 -50 R
15609 1326 M
-55 -55 R
15554 1225 M
55 55 R
15668 1338 M
49 50 R
15763 1388 M
-49 -50 R
15609 1234 M
-55 -56 R
15554 1132 M
55 55 R
15760 1338 M
48 48 R
15844 1376 M
-40 -41 R
15609 1141 M
-55 -55 R
15554 1039 M
84 84 R
15835 1320 M
40 40 R
15901 1339 M
-41 -40 R
15684 1123 M
-55 -55 R
15615 1054 M
-61 -61 R
15554 947 M
61 61 R
15676 1068 M
55 55 R
15876 1269 M
45 45 R
15937 1283 M
-54 -54 R
15777 1123 M
-55 -55 R
15615 962 M
-61 -62 R
15554 854 M
61 61 R
15768 1068 M
177 177 R
15941 1194 M
-94 -94 R
15845 1098 M
-34 -33 R
15615 869 M
-61 -61 R
15566 773 M
49 50 R
15845 1052 M
34 34 R
15908 1068 M
-37 -36 R
15661 822 M
-49 -49 R
15659 773 M
49 49 R
15892 1007 M
40 39 R
15952 1020 M
-45 -45 R
15754 822 M
-49 -49 R
15751 773 M
49 49 R
15914 936 M
53 53 R
15976 951 M
-73 -72 R
15866 842 M
-68 -69 R
15849 778 M
127 127 R
15554 773 M
0 295 R
15615 1068 M
0 -246 R
191 0 R
25 4 R
24 9 R
22 14 R
19 18 R
14 23 R
5 34 R
-3 34 R
-10 31 R
-16 27 R
-21 22 R
-24 17 R
-27 9 R
-27 4 R
-172 0 R
15554 1068 M
0 55 R
15609 1123 M
178 0 R
23 6 R
21 10 R
19 14 R
15 18 R
11 21 R
6 22 R
1 23 R
-3 22 R
-8 22 R
-13 18 R
-16 16 R
-19 12 R
-21 8 R
-22 3 R
-172 0 R
0 -215 R
15554 1123 M
0 265 R
246 0 R
36 -8 R
32 -15 R
28 -21 R
23 -26 R
16 -29 R
9 -32 R
2 -31 R
-5 -31 R
-11 -28 R
-17 -25 R
-20 -20 R
-24 -14 R
-26 -9 R
36 -13 R
33 -20 R
27 -27 R
21 -31 R
13 -35 R
5 -36 R
-3 -35 R
-10 -34 R
-17 -31 R
-23 -26 R
-27 -19 R
-22 -8 R
-23 -6 R
-23 -3 R
-24 -2 R
-252 0 R
16699 2092 M
-58 -58 R
16614 1960 M
84 84 R
16678 1978 M
-90 -90 R
16567 1821 M
94 93 R
16645 1852 M
-92 -91 R
16542 1703 M
88 88 R
16619 1733 M
-84 -83 R
16533 1601 M
79 79 R
16608 1629 M
-73 -72 R
16541 1516 M
67 67 R
16611 1540 M
-63 -63 R
16556 1439 M
61 61 R
16624 1460 M
-59 -58 R
16575 1365 M
56 56 R
16639 1383 M
-53 -54 R
16596 1294 M
51 51 R
16656 1307 M
-48 -48 R
16619 1224 M
47 47 R
16676 1235 M
-45 -45 R
16644 1156 M
43 44 R
16699 1165 M
-42 -42 R
16670 1090 M
42 41 R
16724 1098 M
-13 -14 R
16672 1084 M
-15 38 R
-15 38 R
-14 38 R
-13 39 R
-13 38 R
-12 39 R
-11 38 R
-11 39 R
-10 39 R
-9 39 R
-6 36 R
-6 35 R
-4 36 R
0 41 R
3 41 R
6 41 R
7 41 R
9 41 R
10 41 R
12 42 R
14 40 R
14 41 R
15 41 R
13 35 R
14 36 R
14 35 R
49 0 R
-12 -39 R
-12 -39 R
-12 -40 R
-11 -39 R
-10 -40 R
-10 -37 R
-9 -38 R
-9 -37 R
-7 -38 R
-6 -38 R
-4 -35 R
-3 -36 R
-1 -35 R
2 -46 R
6 -45 R
8 -45 R
8 -45 R
9 -43 R
10 -43 R
10 -43 R
12 -43 R
13 -41 R
14 -41 R
15 -41 R
16 -41 R
-58 0 R
16841 2002 M
-3 -3 R
16838 1952 M
49 50 R
16934 2002 M
-96 -96 R
16838 1860 M
74 73 R
16915 1937 M
57 57 R
16986 1961 M
-57 -57 R
16912 1887 M
-74 -74 R
16838 1767 M
74 74 R
16942 1871 M
57 58 R
17013 1896 M
-57 -57 R
16912 1794 M
-74 -73 R
16838 1674 M
74 74 R
16970 1806 M
57 57 R
17040 1830 M
-57 -57 R
16912 1702 M
-74 -74 R
16838 1582 M
74 73 R
16997 1741 M
57 57 R
17068 1765 M
-57 -57 R
16912 1609 M
-74 -74 R
16838 1489 M
74 74 R
17024 1675 M
57 57 R
17095 1699 M
-57 -56 R
16912 1516 M
-74 -73 R
16838 1396 M
74 74 R
17052 1610 M
56 57 R
17122 1634 M
-57 -56 R
16912 1424 M
-74 -74 R
16838 1304 M
74 73 R
17079 1545 M
57 56 R
17583 2002 M
-27 -26 R
17149 1569 M
-56 -57 R
16912 1331 M
-74 -74 R
16838 1211 M
74 74 R
17107 1480 M
56 56 R
17525 1898 M
104 104 R
17675 2002 M
-59 -59 R
17615 1942 M
-122 -122 R
17176 1503 M
-56 -56 R
16912 1238 M
-56 -55 R
16902 1183 M
10 9 R
17134 1414 M
56 56 R
17462 1742 M
121 121 R
17616 1896 M
82 82 R
17698 1932 M
-82 -82 R
17551 1785 M
-121 -120 R
17204 1438 M
-56 -56 R
17161 1349 M
56 56 R
17399 1587 M
120 120 R
17616 1804 M
82 82 R
17698 1839 M
-82 -82 R
17487 1628 M
-119 -119 R
17231 1372 M
-56 -56 R
17189 1284 M
55 55 R
17336 1431 M
119 119 R
17616 1711 M
82 82 R
17698 1747 M
-82 -82 R
17423 1472 M
-118 -119 R
17258 1307 M
-56 -56 R
17216 1218 M
56 56 R
17273 1275 M
118 118 R
17616 1618 M
82 82 R
17698 1654 M
-82 -82 R
17359 1315 M
-129 -129 R
17273 1183 M
54 53 R
17616 1526 M
82 82 R
17698 1561 M
-82 -82 R
17616 1433 M
82 82 R
17698 1469 M
-82 -82 R
17616 1340 M
82 82 R
17698 1376 M
-82 -82 R
17616 1248 M
82 82 R
17698 1283 M
-82 -82 R
17644 1183 M
54 54 R
17698 1191 M
-8 -8 R
16838 1183 M
0 819 R
131 0 R
303 -729 R
295 729 R
131 0 R
0 -819 R
-82 0 R
0 762 R
-311 -762 R
-74 0 R
-319 762 R
0 -762 R
-74 0 R
17974 1745 M
-112 -112 R
17842 1567 M
201 200 R
18092 1770 M
-61 -62 R
17905 1583 M
-71 -71 R
17829 1461 M
70 69 R
18084 1715 M
48 49 R
18168 1753 M
-44 -44 R
17933 1519 M
-100 -101 R
17837 1376 M
60 60 R
17930 1469 M
50 50 R
18158 1697 M
42 42 R
18227 1720 M
-40 -40 R
18026 1519 M
-49 -50 R
17901 1393 M
-54 -54 R
17856 1303 M
53 53 R
18023 1469 M
49 50 R
18212 1658 M
40 40 R
18274 1674 M
-43 -43 R
18119 1519 M
-49 -50 R
17923 1322 M
-49 -48 R
17894 1248 M
47 46 R
18116 1469 M
49 50 R
18247 1600 M
45 46 R
18307 1614 M
-50 -50 R
18211 1519 M
-49 -50 R
17963 1270 M
-44 -44 R
17946 1207 M
44 44 R
18209 1469 M
49 50 R
59 59 R
18323 1538 M
-68 -69 R
18022 1237 M
-47 -47 R
18010 1178 M
50 50 R
18301 1469 M
24 25 R
18108 1230 M
-59 -59 R
18093 1169 M
102 102 R
92 92 R
18313 1343 M
-164 -164 R
17858 1625 M
24 44 R
33 37 R
41 30 R
45 21 R
49 12 R
50 1 R
50 -10 R
46 -19 R
42 -28 R
35 -37 R
27 -43 R
14 -41 R
8 -41 R
4 -41 R
-1 -41 R
-426 0 R
-2 -26 R
1 -26 R
3 -27 R
6 -27 R
12 -34 R
19 -31 R
24 -27 R
30 -21 R
33 -15 R
36 -7 R
36 0 R
36 7 R
33 15 R
29 21 R
25 27 R
19 31 R
12 34 R
65 0 R
-2 -17 R
-3 -17 R
-5 -16 R
-6 -16 R
-31 -44 R
-39 -36 R
-47 -27 R
-51 -17 R
-53 -6 R
-54 6 R
-51 17 R
-46 27 R
-39 36 R
-31 44 R
-22 81 R
-7 83 R
7 83 R
22 81 R
17899 1519 M
352 0 R
8 0 R
0 37 R
-9 37 R
-15 34 R
-23 30 R
-28 25 R
-32 19 R
-36 11 R
-37 4 R
-37 -4 R
-36 -11 R
-33 -19 R
-28 -25 R
-22 -30 R
-16 -34 R
-8 -37 R
0 -37 R
18370 2002 M
-20 -20 R
18363 1948 M
54 54 R
18441 1980 M
-65 -65 R
18389 1882 M
64 64 R
18466 1912 M
-64 -64 R
18415 1815 M
64 63 R
18491 1845 M
-63 -63 R
18441 1748 M
63 63 R
18517 1777 M
-63 -62 R
18467 1682 M
62 62 R
18542 1710 M
-62 -62 R
18493 1615 M
61 61 R
18567 1643 M
-61 -61 R
18519 1548 M
61 61 R
18960 1989 M
13 13 R
19019 2002 M
-85 -85 R
18592 1575 M
-60 -60 R
18545 1482 M
60 60 R
18907 1844 M
129 128 R
19009 1899 M
-128 -128 R
18618 1508 M
-60 -60 R
18571 1415 M
59 59 R
18854 1698 M
127 127 R
18954 1752 M
-126 -127 R
18643 1440 M
-59 -58 R
18597 1348 M
59 59 R
18801 1553 M
126 125 R
18900 1604 M
-125 -124 R
18668 1373 M
-58 -58 R
18623 1282 M
58 57 R
18748 1407 M
124 124 R
18845 1457 M
-123 -123 R
18693 1306 M
-57 -58 R
18649 1215 M
169 169 R
18791 1310 M
-128 -127 R
18710 1183 M
54 54 R
18662 1183 M
-320 819 R
90 0 R
271 -721 R
262 721 R
82 0 R
-303 -819 R
-82 0 R
19155 2092 M
-15 -16 R
19150 2041 M
45 44 R
19209 2052 M
-48 -47 R
19172 1969 M
49 50 R
U
19234 1985 M
-51 -51 R
19194 1899 M
52 52 R
19257 1916 M
-52 -52 R
19217 1829 M
51 51 R
19279 1845 M
-53 -53 R
19234 1754 M
55 55 R
19299 1772 M
-58 -58 R
19246 1672 M
61 62 R
19314 1694 M
-65 -65 R
19250 1584 M
69 69 R
19323 1611 M
-75 -75 R
19244 1485 M
79 79 R
19317 1512 M
-81 -81 R
19226 1375 M
81 80 R
19293 1395 M
-81 -80 R
19195 1251 M
80 80 R
19252 1262 M
-81 -81 R
19140 1103 M
85 86 R
19201 1118 M
-25 -25 R
19135 1093 M
17 39 R
16 39 R
14 39 R
13 40 R
11 40 R
10 40 R
9 41 R
8 42 R
7 43 R
5 43 R
4 42 R
1 43 R
-1 43 R
-3 43 R
-5 43 R
-7 42 R
-9 42 R
-12 44 R
-14 44 R
-15 43 R
-12 41 R
-12 41 R
-13 41 R
-12 41 R
58 0 R
16 -40 R
16 -41 R
14 -41 R
14 -41 R
13 -42 R
12 -38 R
11 -39 R
10 -39 R
8 -39 R
7 -37 R
5 -37 R
3 -37 R
2 -37 R
-3 -39 R
-5 -40 R
-7 -39 R
-9 -40 R
-9 -38 R
-11 -42 R
-13 -41 R
-14 -41 R
-15 -41 R
-15 -41 R
-14 -40 R
-8 -25 R
-8 -24 R
-58 0 R
5652 3932 M
0 468 R
5652 3932 M
1147 0 R
0 234 R
0 -234 R
1147 0 R
0 234 R
0 -234 R
1147 0 R
0 234 R
0 -234 R
1147 0 R
0 234 R
0 -234 R
1147 0 R
0 468 R
0 -468 R
1146 0 R
0 234 R
0 -234 R
1147 0 R
0 234 R
0 -234 R
1147 0 R
0 234 R
0 -234 R
1147 0 R
0 234 R
0 -234 R
1147 0 R
0 468 R
0 -468 R
1147 0 R
0 234 R
0 -234 R
1146 0 R
0 234 R
0 -234 R
1147 0 R
0 234 R
0 -234 R
1147 0 R
0 234 R
0 -234 R
1147 0 R
0 468 R
0 -468 R
1147 0 R
0 234 R
0 -234 R
1147 0 R
0 234 R
0 -234 R
1147 0 R
0 234 R
0 -234 R
1146 0 R
0 234 R
0 -234 R
1147 0 R
0 468 R
0 -468 R
5652 21954 M
0 -468 R
5652 21954 M
1147 0 R
0 -234 R
0 234 R
1147 0 R
0 -234 R
0 234 R
1147 0 R
0 -234 R
0 234 R
1147 0 R
0 -234 R
0 234 R
1147 0 R
0 -468 R
0 468 R
1146 0 R
0 -234 R
0 234 R
1147 0 R
0 -234 R
0 234 R
1147 0 R
0 -234 R
0 234 R
1147 0 R
0 -234 R
0 234 R
1147 0 R
0 -468 R
0 468 R
1147 0 R
0 -234 R
0 234 R
1146 0 R
0 -234 R
0 234 R
1147 0 R
0 -234 R
0 234 R
1147 0 R
0 -234 R
0 234 R
1147 0 R
0 -468 R
0 468 R
1147 0 R
0 -234 R
0 234 R
1147 0 R
0 -234 R
0 234 R
1147 0 R
0 -234 R
0 234 R
1146 0 R
0 -234 R
0 234 R
1147 0 R
0 -468 R
0 468 R
5617 3167 M
-139 -139 R
5463 2967 M
59 59 R
5623 3127 M
48 48 R
5711 3169 M
-35 -35 R
5509 2966 M
-50 -49 R
5459 2871 M
45 44 R
5714 3125 M
29 30 R
5770 3135 M
-26 -26 R
5595 2960 M
-85 -85 R
5506 2871 M
-46 -46 R
5465 2784 M
77 77 R
5607 2925 M
50 50 R
5764 3083 M
28 28 R
5810 3082 M
-32 -32 R
5700 2972 M
-37 -37 R
5530 2802 M
-56 -56 R
5486 2712 M
44 44 R
5700 2926 M
35 35 R
5805 3031 M
16 16 R
5765 2945 M
-34 -35 R
5535 2715 M
-34 -34 R
5520 2654 M
31 30 R
5755 2888 M
35 36 R
5811 2898 M
-38 -38 R
5572 2659 M
-28 -28 R
5571 2612 M
29 28 R
5783 2824 M
44 44 R
5838 2832 M
-51 -50 R
5635 2629 M
-32 -31 R
5642 2590 M
39 39 R
5784 2732 M
60 59 R
5841 2742 M
-151 -150 R
5776 2631 M
27 27 R
5506 2868 M
17 32 R
24 29 R
29 22 R
34 16 R
36 8 R
38 1 R
37 -8 R
34 -16 R
30 -22 R
25 -29 R
18 -33 R
11 -39 R
5 -40 R
-2 -40 R
-8 -39 R
-19 -37 R
-25 -31 R
-32 -25 R
-37 -18 R
-39 -9 R
-40 0 R
-40 8 R
-36 16 R
-32 24 R
-27 31 R
-18 35 R
-13 34 R
-9 34 R
-6 36 R
-2 36 R
0 53 R
0 23 R
2 27 R
3 27 R
5 26 R
8 25 R
6 20 R
8 18 R
10 17 R
11 16 R
21 25 R
24 20 R
26 15 R
28 10 R
28 7 R
28 3 R
28 -3 R
27 -7 R
30 -16 R
26 -21 R
21 -26 R
15 -29 R
8 -31 R
0 -12 R
-41 0 R
-4 23 R
-8 21 R
-13 20 R
-16 18 R
-31 14 R
-33 7 R
-34 -2 R
-31 -9 R
-29 -16 R
-26 -23 R
-21 -29 R
-15 -34 R
-8 -36 R
-5 -29 R
-3 -30 R
0 -29 R
2 -29 R
5535 2838 M
-5 -30 R
-1 -31 R
1 -31 R
5 -31 R
11 -23 R
15 -22 R
19 -17 R
22 -14 R
26 -9 R
26 -3 R
27 2 R
26 8 R
24 13 R
21 18 R
17 22 R
12 25 R
5 31 R
2 31 R
-2 31 R
-5 30 R
-10 26 R
-16 24 R
-19 19 R
-23 14 R
-25 10 R
-26 4 R
-26 -1 R
-24 -6 R
-23 -11 R
-20 -16 R
-15 -19 R
-12 -21 R
-7 -23 R
11228 3172 M
-29 -29 R
11222 3119 M
53 53 R
11321 3172 M
-53 -53 R
11315 3119 M
52 53 R
11414 3172 M
-53 -53 R
11407 3119 M
53 53 R
11506 3172 M
-52 -53 R
11500 3119 M
53 53 R
11568 3141 M
-79 -79 R
11451 2977 M
87 88 R
11498 2978 M
-83 -83 R
11380 2814 M
80 80 R
11427 2814 M
-84 -84 R
11303 2644 M
91 91 R
11362 2657 M
-70 -70 R
11199 3119 M
0 53 R
369 0 R
0 -47 R
-14 -28 R
-14 -29 R
-13 -28 R
-14 -28 R
-13 -29 R
-13 -28 R
-13 -29 R
-13 -30 R
-13 -31 R
-13 -30 R
-12 -31 R
-13 -30 R
-13 -31 R
-13 -31 R
-12 -31 R
-13 -32 R
-13 -31 R
-12 -31 R
-59 0 R
14 29 R
14 29 R
14 29 R
14 30 R
13 29 R
13 29 R
13 29 R
13 30 R
12 29 R
13 29 R
13 30 R
12 29 R
14 30 R
13 30 R
14 31 R
14 30 R
13 30 R
14 30 R
-316 0 R
17031 3159 M
-85 -85 R
16938 3020 M
63 63 R
17029 3111 M
69 69 R
17144 3180 M
-46 -46 R
16984 3020 M
-38 -38 R
16961 2951 M
32 31 R
17143 3132 M
39 39 R
17214 3157 M
-35 -35 R
17011 2954 M
-28 -28 R
17010 2907 M
29 29 R
17210 3106 M
33 34 R
17268 3118 M
-36 -36 R
17074 2924 M
-142 -142 R
16928 2732 M
62 62 R
17064 2868 M
51 51 R
17247 3051 M
39 39 R
17297 3055 M
-48 -49 R
17169 2926 M
-48 -47 R
16983 2741 M
-47 -47 R
16951 2662 M
41 41 R
17162 2873 M
136 136 R
17222 2887 M
-27 -27 R
17008 2673 M
-37 -37 R
16997 2615 M
35 36 R
17223 2842 M
28 27 R
17274 2847 M
-29 -30 R
17064 2636 M
-35 -34 R
17066 2591 M
35 36 R
17261 2787 M
32 32 R
17307 2787 M
-41 -41 R
17149 2628 M
-41 -41 R
17158 2591 M
155 156 R
17305 2692 M
-83 -83 R
17033 2897 M
-27 12 R
-24 18 R
-20 22 R
-14 26 R
-8 28 R
-3 29 R
4 28 R
10 28 R
15 24 R
20 21 R
24 15 R
41 21 R
45 11 R
47 0 R
46 -11 R
43 -21 R
22 -16 R
19 -20 R
14 -24 R
9 -27 R
4 -29 R
-3 -29 R
-9 -27 R
-14 -26 R
-20 -23 R
-24 -18 R
-27 -12 R
17208 2944 M
15 12 R
13 16 R
9 18 R
5 20 R
0 21 R
-4 22 R
-8 20 R
-13 19 R
-17 15 R
-34 18 R
-38 9 R
-40 0 R
-39 -9 R
-36 -18 R
-16 -17 R
-11 -19 R
-8 -22 R
-2 -24 R
2 -23 R
8 -22 R
11 -20 R
16 -16 R
37 -17 R
38 -8 R
39 0 R
38 8 R
35 17 R
17203 2897 M
34 -17 R
30 -24 R
23 -29 R
15 -32 R
8 -34 R
1 -34 R
-7 -32 R
-14 -29 R
-18 -24 R
-23 -19 R
-26 -13 R
-54 -18 R
-57 -6 R
-57 6 R
-54 18 R
-26 19 R
-21 23 R
-16 27 R
-10 31 R
-4 32 R
3 33 R
9 31 R
16 29 R
21 26 R
27 21 R
30 15 R
17021 2844 M
-18 -23 R
-13 -27 R
-7 -29 R
0 -29 R
7 -29 R
13 -27 R
18 -23 R
30 -17 R
33 -11 R
35 -4 R
35 4 R
34 10 R
32 18 R
18 16 R
14 20 R
9 22 R
5 24 R
0 24 R
-5 23 R
-9 22 R
-14 20 R
-18 16 R
-31 20 R
-35 12 R
-36 3 R
-35 -4 R
-33 -12 R
-29 -19 R
22777 3159 M
-96 -96 R
22668 3004 M
70 70 R
22782 3118 M
56 56 R
22882 3172 M
-34 -35 R
22720 3010 M
-50 -50 R
22680 2923 M
41 41 R
22888 3131 M
30 30 R
22949 3146 M
-30 -30 R
22730 2927 M
-34 -34 R
22716 2867 M
33 33 R
22945 3095 M
30 31 R
22997 3101 M
-34 -33 R
22774 2878 M
-33 -32 R
22669 2727 M
18 18 R
22771 2828 M
33 34 R
22975 3033 M
37 37 R
23024 3035 M
-45 -44 R
22843 2855 M
-38 -38 R
22722 2733 M
-44 -43 R
22696 2661 M
35 36 R
22849 2814 M
50 51 R
22973 2938 M
59 59 R
23036 2955 M
-127 -127 R
22751 2670 M
-33 -33 R
22744 2617 M
32 32 R
22990 2862 M
46 47 R
23036 2863 M
-46 -47 R
22810 2636 M
-35 -35 R
22811 2591 M
44 44 R
22982 2762 M
53 53 R
23028 2761 M
-172 -172 R
22919 2606 M
84 84 R
22990 2903 M
-20 -30 R
-26 -25 R
-31 -19 R
-35 -12 R
-37 -4 R
-37 4 R
-36 12 R
-33 20 R
-28 27 R
-22 32 R
-13 37 R
-5 39 R
2 39 R
10 38 R
18 35 R
27 30 R
32 24 R
37 16 R
39 8 R
39 0 R
39 -9 R
35 -16 R
31 -24 R
25 -29 R
15 -35 R
11 -36 R
7 -38 R
2 -38 R
0 -105 R
-1 -40 R
-7 -41 R
-11 -39 R
-16 -38 R
-22 -33 R
-29 -28 R
-34 -21 R
-38 -12 R
-39 -4 R
-40 4 R
-37 13 R
-33 21 R
-28 27 R
-21 33 R
-5 14 R
-4 15 R
U
-2 15 R
-1 15 R
52 0 R
3 -25 R
8 -24 R
14 -21 R
17 -17 R
21 -13 R
24 -9 R
25 -2 R
31 1 R
31 9 R
28 17 R
25 23 R
19 28 R
12 33 R
6 23 R
6 41 R
0 94 R
22972 2932 M
5 29 R
2 29 R
-2 30 R
-5 29 R
-11 24 R
-16 22 R
-20 18 R
-24 13 R
-25 9 R
-27 2 R
-27 -2 R
-25 -9 R
-24 -13 R
-20 -18 R
-16 -22 R
-11 -24 R
-5 -29 R
-2 -30 R
2 -29 R
5 -29 R
15 -24 R
19 -20 R
22 -16 R
26 -11 R
27 -6 R
28 0 R
27 6 R
26 11 R
23 16 R
19 20 R
14 24 R
28277 3117 M
-67 -67 R
28274 3068 M
104 104 R
28379 3127 M
-46 -47 R
28333 3034 M
46 47 R
28379 3034 M
-46 -46 R
28333 2941 M
46 47 R
28379 2942 M
-46 -47 R
28333 2849 M
46 46 R
28379 2849 M
-46 -47 R
28333 2756 M
46 47 R
28379 2756 M
-46 -46 R
28333 2663 M
46 47 R
28379 2664 M
-46 -47 R
28349 2587 M
30 30 R
28333 2587 M
0 526 R
-17 -15 R
-18 -14 R
-23 -16 R
-24 -13 R
-20 -10 R
-21 -8 R
0 41 R
27 14 R
25 15 R
21 14 R
20 16 R
21 17 R
20 18 R
35 0 R
0 -585 R
-46 0 R
28653 3169 M
-100 -100 R
28523 2993 M
96 95 R
28646 3116 M
67 66 R
28759 3182 M
-41 -41 R
28579 3003 M
-65 -65 R
28512 2889 M
58 58 R
28763 3140 M
35 35 R
28831 3162 M
-31 -32 R
28566 2896 M
-52 -51 R
28520 2805 M
46 45 R
28829 3113 M
30 31 R
28884 3122 M
-31 -31 R
28570 2808 M
-41 -41 R
28538 2730 M
39 38 R
28873 3065 M
32 31 R
28923 3068 M
-35 -35 R
28586 2731 M
-36 -36 R
28566 2665 M
33 33 R
28897 2996 M
41 40 R
28949 3002 M
-45 -45 R
28618 2671 M
-32 -33 R
28609 2616 M
32 31 R
28909 2915 M
49 49 R
28962 2921 M
-52 -51 R
28669 2629 M
-32 -32 R
28670 2584 M
35 34 R
28906 2820 M
57 56 R
28961 2828 M
-64 -63 R
28748 2616 M
-39 -40 R
28756 2577 M
48 48 R
28873 2694 M
81 80 R
28933 2707 M
-118 -117 R
28735 2575 M
-32 2 R
-29 5 R
-26 9 R
-25 13 R
-24 20 R
-22 24 R
-18 27 R
-13 27 R
-9 30 R
-7 30 R
-7 28 R
-5 28 R
-4 28 R
-2 27 R
0 6 R
0 6 R
1 27 R
2 29 R
3 28 R
6 27 R
10 33 R
14 31 R
17 30 R
17 24 R
20 22 R
21 18 R
25 13 R
26 10 R
29 5 R
32 1 R
31 -1 R
28 -6 R
27 -9 R
25 -13 R
24 -18 R
21 -22 R
19 -24 R
17 -29 R
14 -32 R
10 -33 R
6 -27 R
3 -28 R
2 -29 R
1 -27 R
0 -6 R
0 -6 R
-1 -27 R
-2 -28 R
-3 -28 R
-6 -28 R
-9 -30 R
-11 -30 R
-15 -27 R
-20 -27 R
-24 -24 R
-26 -20 R
-25 -12 R
-27 -9 R
-29 -6 R
-30 -2 R
28735 2616 M
33 -1 R
31 7 R
27 16 R
24 23 R
19 25 R
14 27 R
10 29 R
6 31 R
5 30 R
4 36 R
2 34 R
0 6 R
0 12 R
-2 32 R
-4 32 R
-5 31 R
-6 31 R
-10 29 R
-14 26 R
-20 23 R
-24 21 R
-26 15 R
-31 9 R
-33 2 R
-34 -2 R
-31 -9 R
-24 -15 R
-22 -21 R
-18 -23 R
-14 -26 R
-10 -29 R
-6 -31 R
-5 -31 R
-4 -35 R
-2 -35 R
0 -6 R
0 -6 R
2 -34 R
4 -36 R
5 -30 R
6 -31 R
10 -30 R
14 -26 R
18 -23 R
22 -20 R
24 -15 R
31 -10 R
34 -2 R
5652 3932 M
468 0 R
5652 3932 M
0 1201 R
234 0 R
-234 0 R
0 1202 R
234 0 R
-234 0 R
0 1201 R
234 0 R
-234 0 R
0 1202 R
234 0 R
-234 0 R
0 1201 R
468 0 R
-468 0 R
0 1202 R
234 0 R
-234 0 R
0 1201 R
234 0 R
-234 0 R
0 1202 R
234 0 R
-234 0 R
0 1201 R
234 0 R
-234 0 R
0 1202 R
468 0 R
-468 0 R
0 1201 R
234 0 R
-234 0 R
0 1202 R
234 0 R
-234 0 R
0 1201 R
234 0 R
-234 0 R
0 1201 R
234 0 R
-234 0 R
0 1202 R
468 0 R
-468 0 R
28589 3932 M
-468 0 R
28589 3932 M
0 1201 R
-234 0 R
234 0 R
0 1202 R
-234 0 R
234 0 R
0 1201 R
-234 0 R
234 0 R
0 1202 R
-234 0 R
234 0 R
0 1201 R
-468 0 R
468 0 R
0 1202 R
-234 0 R
234 0 R
0 1201 R
-234 0 R
234 0 R
0 1202 R
-234 0 R
234 0 R
0 1201 R
-234 0 R
234 0 R
0 1202 R
-468 0 R
468 0 R
0 1201 R
-234 0 R
234 0 R
0 1202 R
-234 0 R
234 0 R
0 1201 R
-234 0 R
234 0 R
0 1201 R
-234 0 R
234 0 R
0 1202 R
-468 0 R
468 0 R
4035 4161 M
-54 -54 R
4036 4115 M
109 109 R
4151 4184 M
-47 -47 R
4104 4091 M
47 47 R
4151 4091 M
-47 -46 R
4104 3998 M
47 47 R
4151 3999 M
-47 -47 R
4104 3906 M
47 46 R
4151 3906 M
-47 -47 R
4104 3813 M
47 47 R
4151 3813 M
-47 -46 R
4104 3720 M
47 47 R
4151 3721 M
-47 -47 R
4116 3640 M
35 34 R
4104 3640 M
0 526 R
-17 -15 R
-18 -14 R
-23 -16 R
-24 -13 R
-20 -10 R
-21 -8 R
0 41 R
27 14 R
26 15 R
21 14 R
20 15 R
21 17 R
20 18 R
35 0 R
0 -584 R
-47 0 R
4308 3692 M
-22 -22 R
4302 3640 M
42 42 R
4286 3640 M
0 52 R
58 0 R
0 -52 R
-58 0 R
4748 4224 M
-119 -118 R
4498 3929 M
196 196 R
4728 4159 M
53 52 R
4781 4165 M
-53 -53 R
4572 3957 M
-136 -137 R
4454 3792 M
41 41 R
4728 4066 M
53 53 R
4781 4072 M
-53 -52 R
4541 3833 M
-41 -41 R
4546 3792 M
41 41 R
4728 3973 M
53 53 R
4781 3980 M
-53 -53 R
4634 3833 M
-41 -41 R
4639 3792 M
41 41 R
4728 3881 M
53 52 R
4781 3887 M
-53 -53 R
4726 3833 M
-41 -41 R
4728 3788 M
53 53 R
4819 3833 M
-91 -91 R
4728 3695 M
53 53 R
4824 3792 M
41 41 R
4892 3813 M
-21 -21 R
4781 3702 M
-53 -53 R
4765 3640 M
16 15 R
4728 3640 M
0 152 R
-292 0 R
0 52 R
280 380 R
65 0 R
0 -391 R
111 0 R
0 -41 R
-111 0 R
0 -152 R
-53 0 R
4728 3833 M
0 339 R
-245 -339 R
245 0 R
4062 10168 M
-54 -54 R
4063 10123 M
109 109 R
4178 10191 M
-47 -46 R
4131 10098 M
47 47 R
4178 10099 M
-47 -47 R
4131 10006 M
47 46 R
4178 10006 M
-47 -47 R
4131 9913 M
47 47 R
4178 9913 M
-47 -47 R
4131 9820 M
47 47 R
4178 9821 M
-47 -47 R
4131 9727 M
47 47 R
4178 9728 M
-47 -47 R
4143 9647 M
35 35 R
4131 9647 M
0 526 R
-17 -15 R
-18 -14 R
-23 -16 R
-24 -13 R
-20 -10 R
-21 -8 R
0 41 R
27 14 R
26 15 R
21 15 R
20 15 R
21 17 R
20 18 R
35 0 R
0 -585 R
-47 0 R
4335 9700 M
-23 -23 R
4329 9647 M
42 42 R
4312 9647 M
0 53 R
59 0 R
0 -53 R
-59 0 R
4614 10210 M
-75 -75 R
4510 10060 M
174 174 R
4730 10234 M
-41 -41 R
4556 10060 M
-55 -55 R
4500 9957 M
46 47 R
4733 10191 M
34 33 R
4796 10207 M
-28 -28 R
4545 9956 M
-45 -45 R
4502 9867 M
164 164 R
4794 10159 M
27 27 R
4841 10160 M
-29 -30 R
4717 10036 M
-42 -42 R
4575 9894 M
-66 -67 R
4519 9791 M
51 51 R
4720 9992 M
37 37 R
4821 10093 M
35 35 R
4789 10015 M
-34 -34 R
4572 9798 M
-40 -40 R
4549 9728 M
33 33 R
4782 9961 M
35 35 R
4840 9973 M
-37 -37 R
4600 9733 M
-30 -30 R
4596 9682 M
28 29 R
4819 9906 M
40 40 R
4873 9913 M
-46 -46 R
4655 9695 M
-29 -29 R
4660 9654 M
33 33 R
4828 9822 M
53 53 R
4884 9831 M
-68 -67 R
4751 9699 M
-49 -49 R
4757 9658 M
119 119 R
4547 9928 M
17 32 R
24 29 R
29 22 R
34 16 R
36 8 R
38 1 R
36 -8 R
35 -16 R
30 -22 R
25 -29 R
18 -33 R
11 -39 R
5 -40 R
-2 -40 R
-9 -39 R
-18 -37 R
-26 -31 R
-31 -25 R
-37 -18 R
-39 -9 R
-40 0 R
-40 8 R
-36 16 R
-33 24 R
-26 31 R
-19 35 R
-12 34 R
-10 35 R
-5 35 R
-2 36 R
0 53 R
0 23 R
1 27 R
4 27 R
5 26 R
8 26 R
6 19 R
8 18 R
10 17 R
11 16 R
20 25 R
25 20 R
26 15 R
28 10 R
28 7 R
28 3 R
28 -3 R
27 -7 R
30 -16 R
26 -21 R
21 -26 R
14 -29 R
9 -31 R
0 -12 R
-41 0 R
-4 23 R
-8 21 R
-13 20 R
-16 18 R
-31 14 R
-33 7 R
-34 -2 R
-32 -9 R
-28 -16 R
-26 -23 R
-21 -29 R
-15 -34 R
-8 -36 R
-5 -29 R
-3 -29 R
0 -30 R
2 -29 R
4576 9898 M
-5 -30 R
-2 -31 R
2 -31 R
5 -30 R
10 -24 R
15 -22 R
20 -17 R
22 -14 R
25 -9 R
27 -3 R
27 2 R
26 8 R
24 13 R
21 18 R
17 22 R
12 26 R
5 30 R
1 31 R
-1 31 R
-5 30 R
-11 26 R
-15 24 R
-19 19 R
-23 15 R
-25 9 R
-26 4 R
-26 -1 R
-25 -6 R
-22 -11 R
-20 -16 R
-16 -19 R
-11 -21 R
-7 -23 R
4060 16176 M
-54 -54 R
4060 16130 M
110 109 R
4176 16199 M
-47 -47 R
4129 16105 M
47 47 R
4176 16106 M
-47 -47 R
4129 16013 M
47 47 R
4176 16013 M
-47 -47 R
4129 15920 M
47 47 R
4176 15921 M
-47 -47 R
4129 15827 M
47 47 R
4176 15828 M
-47 -47 R
4129 15735 M
47 47 R
4176 15735 M
-47 -47 R
4141 15654 M
35 35 R
4129 15654 M
0 527 R
-17 -16 R
-18 -14 R
-23 -15 R
-24 -14 R
-20 -9 R
-21 -8 R
0 40 R
27 14 R
26 16 R
20 14 R
U
20 15 R
21 17 R
20 18 R
35 0 R
0 -585 R
-46 0 R
4332 15707 M
-22 -23 R
4326 15654 M
43 43 R
4310 15654 M
0 53 R
59 0 R
0 -53 R
-59 0 R
4633 16239 M
-121 -121 R
4512 16072 M
48 47 R
4633 16193 M
55 54 R
4731 16244 M
-43 -43 R
4558 16072 M
-35 -35 R
4542 16009 M
29 29 R
4729 16196 M
38 38 R
4798 16219 M
-35 -35 R
4592 16013 M
-27 -27 R
4525 15900 M
49 48 R
4595 15969 M
28 29 R
4791 16165 M
35 35 R
4848 16176 M
-37 -37 R
4660 15988 M
-159 -159 R
4502 15784 M
55 55 R
4661 15943 M
44 43 R
4822 16103 M
41 42 R
4871 16107 M
-59 -59 R
4771 16006 M
-62 -61 R
4558 15793 M
-45 -45 R
4530 15719 M
40 40 R
4747 15936 M
28 28 R
89 89 R
4806 15949 M
-28 -28 R
4588 15731 M
-36 -36 R
4580 15676 M
35 36 R
4804 15901 M
28 28 R
4854 15904 M
-29 -29 R
4649 15699 M
-34 -34 R
4654 15657 M
35 36 R
4837 15840 M
34 35 R
4883 15840 M
-47 -47 R
4744 15702 M
-47 -47 R
4751 15662 M
135 135 R
4853 15718 M
-17 -18 R
4605 15964 M
-27 12 R
-24 18 R
-19 22 R
-15 26 R
-8 28 R
-2 29 R
3 29 R
10 27 R
15 24 R
20 21 R
24 16 R
41 21 R
46 10 R
47 1 R
46 -11 R
42 -21 R
23 -16 R
18 -21 R
15 -24 R
9 -27 R
3 -28 R
-3 -29 R
-8 -28 R
-15 -26 R
-19 -22 R
-24 -18 R
-28 -13 R
4781 16011 M
15 12 R
12 16 R
9 18 R
5 20 R
1 22 R
-4 21 R
-9 20 R
-12 19 R
-17 16 R
-35 17 R
-38 9 R
-40 0 R
-38 -9 R
-36 -17 R
-16 -17 R
-12 -20 R
-8 -22 R
-2 -23 R
2 -23 R
8 -22 R
12 -20 R
16 -17 R
36 -16 R
38 -9 R
40 0 R
38 9 R
35 16 R
4775 15964 M
35 -17 R
29 -24 R
23 -29 R
16 -32 R
8 -34 R
0 -33 R
-7 -32 R
-13 -29 R
-19 -24 R
-23 -19 R
-26 -13 R
-54 -18 R
-57 -6 R
-57 6 R
-54 18 R
-25 18 R
-21 23 R
-17 28 R
-10 30 R
-4 32 R
3 33 R
9 31 R
16 30 R
22 25 R
26 21 R
30 15 R
4594 15912 M
-19 -24 R
-13 -26 R
-6 -29 R
0 -30 R
6 -29 R
13 -26 R
19 -24 R
29 -17 R
33 -10 R
35 -4 R
35 3 R
35 11 R
32 17 R
17 17 R
14 19 R
10 22 R
5 24 R
0 24 R
-5 24 R
-10 22 R
-14 19 R
-17 17 R
-32 19 R
-35 12 R
-35 4 R
-36 -5 R
-33 -12 R
-28 -18 R
4628 22247 M
-103 -103 R
4516 22088 M
82 82 R
4607 22180 M
77 77 R
4730 22256 M
-46 -46 R
4571 22097 M
-9 -9 R
4728 22208 M
40 40 R
4800 22233 M
-38 -37 R
4790 22177 M
37 37 R
4848 22189 M
-38 -38 R
4817 22111 M
45 45 R
4869 22117 M
-63 -63 R
4506 21708 M
3 3 R
4744 21946 M
118 118 R
4816 21971 M
-310 -310 R
4552 21661 M
41 41 R
4640 21702 M
-41 -41 R
4645 21661 M
41 41 R
4732 21702 M
-41 -41 R
4738 21661 M
41 41 R
4825 21702 M
-41 -41 R
4830 21661 M
41 41 R
4892 21677 M
-15 -16 R
4506 21661 M
0 47 R
23 21 R
24 20 R
25 23 R
25 23 R
25 24 R
24 24 R
25 25 R
24 26 R
23 26 R
22 28 R
19 28 R
18 28 R
15 30 R
12 31 R
6 23 R
1 34 R
-7 31 R
-17 22 R
-25 18 R
-28 12 R
-20 5 R
-21 1 R
-27 -1 R
-26 -6 R
-23 -10 R
-23 -21 R
-18 -26 R
-9 -28 R
-3 -31 R
-58 0 R
5 32 R
10 30 R
14 26 R
17 22 R
19 20 R
23 17 R
30 13 R
35 8 R
34 2 R
30 -2 R
30 -5 R
28 -11 R
21 -12 R
21 -16 R
16 -18 R
12 -24 R
8 -26 R
4 -26 R
-2 -30 R
-6 -30 R
-10 -28 R
-16 -30 R
-19 -29 R
-16 -23 R
-17 -22 R
-18 -22 R
-18 -22 R
-19 -22 R
-21 -24 R
-22 -23 R
-22 -24 R
-23 -22 R
-28 -27 R
-29 -26 R
-13 -12 R
322 0 R
0 -41 R
-386 0 R
U
1.00 0.00 0.00 C
2203 10169 M
5 -5 R
2221 10197 M
-48 49 R
2143 10322 M
90 -91 R
2246 10265 M
-133 133 R
2083 10475 M
103 -104 R
2204 10353 M
54 -54 R
2271 10333 M
-54 54 R
2156 10447 M
-103 104 R
2023 10627 M
104 -104 R
2229 10421 M
54 -54 R
2296 10401 M
-54 53 R
2097 10599 M
-104 105 R
1963 10780 M
105 -105 R
2255 10488 M
53 -53 R
2320 10469 M
-52 52 R
2038 10751 M
-106 106 R
1902 10933 M
107 -106 R
2280 10555 M
53 -53 R
2345 10536 M
-52 53 R
1979 10903 M
-107 106 R
1842 11086 M
108 -108 R
2306 10622 M
52 -52 R
2370 10604 M
-52 52 R
1920 11054 M
-63 63 R
2331 10689 M
52 -51 R
2395 10672 M
-51 51 R
2357 10757 M
51 -51 R
2420 10740 M
-51 50 R
2382 10824 M
51 -50 R
2445 10807 M
-50 50 R
2408 10891 M
49 -50 R
2470 10875 M
-50 50 R
2433 10958 M
49 -49 R
2495 10943 M
-49 49 R
2459 11026 M
48 -49 R
2520 11011 M
-49 48 R
2484 11093 M
48 -48 R
2545 11078 M
-39 39 R
2552 11117 M
5 -5 R
2559 11117 M
-352 -958 R
-377 958 R
65 0 R
304 -778 R
294 778 R
66 0 R
2092 11253 M
31 -31 R
2169 11222 M
-65 66 R
2150 11288 M
65 -66 R
2262 11222 M
-166 166 R
2092 11438 M
72 -71 R
2221 11309 M
87 -87 R
2354 11222 M
-66 67 R
2149 11427 M
-48 49 R
2147 11476 M
2 -2 R
2335 11288 M
66 -66 R
2447 11222 M
-65 66 R
2428 11288 M
65 -66 R
2540 11222 M
-66 66 R
2521 11288 M
65 -66 R
2632 11222 M
-65 66 R
2613 11288 M
44 -44 R
2657 11222 M
-565 0 R
0 66 R
82 0 R
-22 15 R
-19 18 R
-19 23 R
-14 26 R
-7 32 R
-1 33 R
0 8 R
0 33 R
57 0 R
0 -41 R
0 -16 R
0 -17 R
17 -40 R
24 -33 R
25 -17 R
33 -16 R
24 -6 R
25 -2 R
360 0 R
0 -66 R
1383 11730 M
126 -125 R
1553 11606 M
-65 65 R
1439 11721 M
-63 63 R
1378 11828 M
47 -47 R
1549 11657 M
4 -4 R
1428 11824 M
-41 41 R
1401 11897 M
40 -39 R
1459 11886 M
-38 38 R
1445 11947 M
39 -40 R
1522 11916 M
-45 45 R
1515 11969 M
60 -60 R
1665 11865 M
-101 102 R
1637 11940 M
351 -351 R
2002 11621 M
-43 43 R
1959 11711 M
43 -43 R
2002 11714 M
-43 43 R
1959 11803 M
43 -43 R
2002 11807 M
-43 43 R
1959 11896 M
43 -43 R
2002 11899 M
-43 43 R
1959 11989 M
43 -43 R
2002 11992 M
-3 3 R
2002 11589 M
-49 0 R
-22 25 R
-21 24 R
-24 27 R
-25 26 R
-24 26 R
-26 26 R
-21 20 R
-21 21 R
-22 20 R
-23 19 R
-23 18 R
-29 20 R
-30 19 R
-31 16 R
-33 13 R
-25 6 R
-35 1 R
-32 -7 R
-24 -19 R
-19 -26 R
-12 -29 R
-5 -21 R
-2 -22 R
2 -28 R
6 -28 R
11 -24 R
22 -25 R
27 -18 R
29 -10 R
32 -2 R
0 -62 R
-33 6 R
-31 10 R
-28 15 R
-23 17 R
-21 21 R
-17 23 R
-14 33 R
-8 36 R
-3 36 R
2 31 R
6 32 R
11 29 R
13 23 R
16 21 R
20 17 R
24 13 R
28 8 R
28 4 R
31 -1 R
31 -7 R
30 -10 R
31 -17 R
30 -20 R
25 -17 R
23 -18 R
24 -19 R
22 -19 R
23 -19 R
25 -23 R
25 -23 R
24 -23 R
24 -24 R
28 -29 R
28 -31 R
12 -13 R
0 338 R
43 0 R
0 -406 R
1849 12145 M
30 -30 R
1904 12137 M
-42 41 R
1875 12212 M
41 -42 R
1929 12204 M
-42 42 R
1900 12279 M
42 -42 R
1955 12271 M
-42 42 R
1925 12347 M
43 -43 R
1980 12338 M
-42 42 R
1951 12414 M
42 -43 R
2006 12405 M
-43 43 R
1976 12481 M
43 -43 R
2032 12472 M
-43 43 R
2001 12549 M
43 -43 R
2057 12539 M
-43 43 R
2026 12616 M
44 -43 R
2486 12157 M
41 -42 R
2550 12139 M
-93 93 R
2083 12606 M
-44 44 R
2052 12683 M
44 -43 R
2428 12307 M
94 -94 R
2494 12287 M
-94 95 R
2108 12673 M
-44 44 R
2077 12751 M
44 -44 R
2371 12457 M
95 -95 R
2438 12436 M
-95 96 R
2134 12740 M
-44 44 R
2102 12818 M
45 -44 R
2314 12606 M
96 -96 R
2382 12585 M
-96 96 R
2160 12807 M
-45 45 R
2128 12885 M
44 -44 R
2257 12756 M
97 -97 R
2326 12733 M
-98 98 R
2185 12875 M
-45 44 R
2153 12953 M
45 -45 R
2200 12906 M
99 -99 R
2271 12882 M
-105 105 R
2178 13020 M
65 -64 R
2215 13030 M
-24 24 R
2559 12115 M
-57 0 R
-303 795 R
-304 -795 R
-57 0 R
361 958 R
360 -958 R
1421 13314 M
102 -102 R
1484 13297 M
-93 93 R
1438 13390 M
49 -49 R
1533 13341 M
-49 49 R
1531 13390 M
49 -49 R
1626 13341 M
-49 49 R
1623 13390 M
49 -49 R
1719 13341 M
-49 49 R
1716 13390 M
49 -49 R
1811 13341 M
-49 49 R
1809 13390 M
49 -49 R
1904 13341 M
-49 49 R
1901 13390 M
49 -49 R
1997 13341 M
-49 49 R
1994 13390 M
8 -8 R
2002 13341 M
-553 0 R
16 -18 R
15 -19 R
16 -24 R
14 -25 R
10 -21 R
9 -22 R
-43 0 R
-15 28 R
-16 27 R
-15 22 R
-16 21 R
-18 22 R
-18 21 R
0 37 R
614 0 R
0 -49 R
1338 13768 M
27 -27 R
1438 13714 M
-77 78 R
1433 13765 M
78 -77 R
1584 13661 M
-78 78 R
1579 13712 M
78 -77 R
1729 13608 M
-77 77 R
1725 13659 M
77 -77 R
1875 13555 M
-77 77 R
1871 13606 M
77 -78 R
2021 13502 M
-77 77 R
2017 13553 M
46 -47 R
2063 13486 M
-725 265 R
0 49 R
725 -264 R
0 -50 R
1382 14002 M
134 -134 R
1553 13877 M
-56 56 R
1435 13996 M
-60 59 R
1379 14098 M
46 -46 R
1429 14094 M
-41 41 R
1403 14166 M
39 -39 R
1461 14155 M
-38 38 R
1448 14214 M
39 -39 R
1527 14182 M
-47 46 R
1519 14236 M
62 -63 R
1679 14122 M
-109 109 R
1648 14200 M
344 -345 R
2002 13892 M
-43 43 R
1959 13981 M
43 -43 R
2002 13985 M
-43 43 R
1959 14074 M
43 -43 R
2002 14077 M
-43 43 R
1959 14167 M
43 -43 R
2002 14170 M
-43 43 R
1959 14259 M
43 -43 R
2002 13855 M
-49 0 R
-22 25 R
-21 24 R
-24 27 R
-25 26 R
-24 26 R
-26 26 R
-21 20 R
-21 21 R
-22 20 R
-23 19 R
-23 18 R
-29 20 R
-30 19 R
-31 16 R
-33 13 R
-25 6 R
-35 1 R
-32 -7 R
-24 -19 R
-19 -26 R
-12 -29 R
-5 -21 R
-2 -22 R
2 -28 R
6 -28 R
11 -24 R
22 -25 R
27 -18 R
29 -10 R
32 -2 R
0 -62 R
-33 6 R
-31 10 R
-28 15 R
-23 17 R
-21 21 R
-17 23 R
-14 33 R
-8 36 R
-3 36 R
2 31 R
6 32 R
11 29 R
13 23 R
16 21 R
20 17 R
24 13 R
28 8 R
28 4 R
31 -1 R
31 -7 R
30 -10 R
31 -17 R
30 -20 R
25 -17 R
23 -18 R
24 -19 R
22 -19 R
23 -19 R
25 -23 R
25 -23 R
24 -23 R
24 -24 R
28 -29 R
28 -31 R
12 -13 R
0 338 R
43 0 R
0 -406 R
1748 14980 M
55 -55 R
1876 14898 M
-83 83 R
1859 14962 M
89 -90 R
2016 14851 M
-93 93 R
1985 14928 M
92 -91 R
2134 14825 M
-88 88 R
2104 14902 M
84 -84 R
2237 14815 M
-79 80 R
2208 14890 M
73 -73 R
2322 14823 M
-67 67 R
2298 14893 M
63 -63 R
2399 14838 M
-60 61 R
2378 14906 M
58 -59 R
2473 14857 M
-56 56 R
2456 14921 M
53 -53 R
2544 14879 M
-50 50 R
2531 14938 M
49 -48 R
2614 14901 M
-46 47 R
2603 14958 M
46 -45 R
2682 14926 M
-43 44 R
2673 14981 M
43 -42 R
2749 14952 M
-42 42 R
2741 15006 M
15 -14 R
2756 14955 M
-38 -15 R
-38 -15 R
-38 -14 R
-39 -13 R
-38 -13 R
-39 -12 R
-38 -12 R
-39 -10 R
-39 -10 R
-39 -9 R
-36 -7 R
-35 -6 R
-36 -3 R
-41 -1 R
-41 3 R
-41 6 R
-41 8 R
-41 8 R
-41 10 R
-42 13 R
-40 13 R
-41 15 R
-41 15 R
-35 13 R
-36 14 R
-35 14 R
0 49 R
39 -13 R
39 -12 R
39 -11 R
40 -11 R
40 -11 R
37 -9 R
37 -9 R
38 -9 R
38 -8 R
38 -5 R
35 -5 R
36 -3 R
35 -1 R
46 3 R
45 5 R
45 8 R
45 9 R
43 9 R
43 9 R
43 11 R
43 12 R
41 13 R
41 13 R
41 15 R
41 16 R
0 -57 R
1854 15244 M
45 -44 R
1964 15180 M
-126 127 R
1838 15353 M
56 -55 R
1924 15267 M
88 -88 R
2084 15107 M
34 -34 R
2133 15105 M
-49 49 R
2058 15179 M
-74 74 R
1879 15359 M
-41 41 R
2031 15253 M
102 -102 R
2151 15179 M
-74 74 R
2084 15293 M
113 -114 R
2244 15179 M
-74 74 R
2133 15290 M
-49 49 R
2084 15385 M
49 -49 R
2216 15253 M
74 -74 R
2336 15179 M
-73 74 R
2133 15383 M
-10 9 R
2309 15253 M
74 -74 R
2429 15179 M
-74 74 R
2402 15253 M
73 -74 R
2522 15179 M
-74 74 R
2494 15253 M
74 -74 R
2614 15179 M
-73 74 R
2587 15253 M
70 -70 R
2657 15229 M
-24 24 R
2657 15179 M
-524 0 R
0 -106 R
-49 0 R
0 106 R
-98 0 R
-30 2 R
-28 6 R
-31 14 R
-26 19 R
-14 19 R
-11 22 R
-6 24 R
-2 25 R
0 90 R
41 0 R
0 -49 R
8 -41 R
17 -32 R
32 -17 R
28 -7 R
30 -1 R
90 0 R
0 139 R
49 0 R
0 -139 R
524 0 R
0 -74 R
2084 15524 M
12 -12 R
2142 15512 M
-58 59 R
2115 15586 M
74 -74 R
2235 15512 M
-74 74 R
2085 15709 M
196 -197 R
2328 15512 M
-89 89 R
2142 15698 M
-66 66 R
2078 15808 M
55 -55 R
2300 15587 M
74 -75 R
2420 15512 M
-73 74 R
2138 15795 M
-50 50 R
2105 15874 M
46 -46 R
2393 15586 M
74 -74 R
2513 15512 M
-74 74 R
2173 15852 M
-47 47 R
2151 15921 M
50 -50 R
2486 15586 M
73 -74 R
2606 15512 M
-74 74 R
2232 15886 M
-54 54 R
2087 16078 M
183 -184 R
2578 15586 M
74 -74 R
2657 15553 M
-32 33 R
2314 15897 M
U
-84 84 R
2149 16061 M
-73 74 R
2079 16178 M
55 -55 R
2294 15963 M
66 -66 R
2406 15897 M
-65 66 R
2134 16170 M
-45 45 R
2103 16247 M
42 -42 R
2387 15963 M
65 -66 R
2499 15897 M
-66 66 R
2165 16232 M
-44 43 R
2144 16298 M
47 -46 R
2480 15963 M
65 -66 R
2591 15897 M
-65 66 R
2223 16265 M
-50 51 R
2208 16327 M
55 -55 R
2572 15963 M
66 -66 R
2657 15924 M
-38 39 R
2307 16274 M
-57 58 R
2295 16333 M
59 -59 R
2400 16274 M
-59 59 R
2386 16334 M
60 -60 R
2493 16274 M
-61 61 R
2477 16336 M
62 -62 R
2585 16274 M
-63 63 R
2568 16338 M
64 -64 R
2657 16295 M
-44 44 R
2657 15512 M
-573 0 R
0 74 R
82 0 R
-17 16 R
-27 32 R
-22 34 R
-12 29 R
-8 30 R
-4 31 R
0 34 R
5 33 R
11 31 R
22 31 R
27 27 R
24 17 R
25 15 R
-24 25 R
-21 20 R
-20 21 R
-18 24 R
-15 25 R
-12 36 R
-4 38 R
1 33 R
7 32 R
11 33 R
17 32 R
21 25 R
29 21 R
34 14 R
35 6 R
8 0 R
418 9 R
0 -66 R
-360 0 R
-8 0 R
-47 -3 R
-43 -13 R
-33 -25 R
-25 -33 R
-8 -31 R
0 -34 R
5 -38 R
11 -36 R
15 -26 R
18 -23 R
33 -25 R
39 -17 R
43 -7 R
24 0 R
9 0 R
327 0 R
0 -66 R
-327 0 R
-9 0 R
-41 -1 R
-41 -7 R
-25 -11 R
-24 -13 R
-32 -25 R
-19 -38 R
-6 -44 R
3 -42 R
13 -40 R
25 -33 R
19 -18 R
22 -14 R
41 -17 R
24 -5 R
25 -3 R
8 0 R
344 0 R
0 -74 R
1748 16463 M
20 -20 R
1803 16454 M
-45 45 R
1791 16512 M
48 -48 R
1875 16475 M
-50 50 R
1859 16537 M
51 -51 R
1945 16497 M
-52 52 R
1928 16561 M
52 -52 R
2015 16520 M
-51 52 R
1999 16582 M
53 -53 R
2091 16537 M
-56 55 R
2072 16602 M
59 -59 R
2172 16548 M
-61 62 R
2150 16616 M
66 -65 R
2261 16552 M
-70 70 R
2234 16625 M
76 -75 R
2361 16545 M
-79 79 R
2334 16618 M
81 -81 R
2472 16527 M
-81 80 R
2452 16593 M
80 -80 R
2597 16495 M
-81 80 R
2587 16551 M
80 -81 R
2746 16438 M
-87 86 R
2730 16500 M
17 -17 R
2747 16437 M
-39 17 R
-39 16 R
-39 14 R
-40 13 R
-40 11 R
-41 10 R
-40 9 R
-42 8 R
-43 7 R
-43 5 R
-42 4 R
-43 1 R
-43 -1 R
-43 -3 R
-43 -5 R
-42 -7 R
-42 -9 R
-44 -12 R
-44 -14 R
-43 -15 R
-41 -12 R
-41 -13 R
-41 -12 R
-41 -12 R
0 58 R
40 16 R
41 16 R
41 14 R
41 14 R
42 13 R
38 12 R
39 11 R
39 10 R
39 8 R
37 7 R
37 5 R
37 3 R
37 2 R
39 -3 R
40 -5 R
39 -7 R
40 -9 R
38 -9 R
42 -11 R
41 -13 R
41 -14 R
41 -15 R
40 -15 R
41 -14 R
25 -8 R
24 -8 R
0 -58 R
U
1.00 0.00 0.00 C
0.00 1.00 1.00 C
5664 16362 M
141 -83 R
5946 16196 M
142 -84 R
6229 16030 M
142 -82 R
6512 15865 M
88 -51 R
54 -31 R
6796 15702 M
142 -82 R
7080 15539 M
143 -81 R
7366 15378 M
142 -81 R
7651 15217 M
143 -80 R
7937 15058 M
67 -38 R
76 -42 R
8224 14899 M
144 -79 R
8511 14742 M
144 -78 R
8799 14586 M
141 -77 R
9087 14430 M
145 -77 R
9376 14276 M
32 -17 R
113 -60 R
9666 14122 M
145 -76 R
9956 13970 M
145 -76 R
10246 13819 M
98 -51 R
48 -25 R
10537 13668 M
146 -75 R
10829 13519 M
146 -75 R
11121 13370 M
146 -74 R
11413 13223 M
147 -74 R
11706 13076 M
42 -21 R
105 -52 R
12000 12931 M
147 -73 R
12294 12786 M
147 -72 R
12588 12642 M
96 -47 R
51 -24 R
12883 12500 M
148 -72 R
13178 12358 M
148 -71 R
13474 12217 M
146 -70 R
13770 12077 M
149 -70 R
14067 11938 M
21 -10 R
127 -59 R
14364 11800 M
149 -69 R
14661 11662 M
149 -68 R
14959 11526 M
65 -30 R
84 -38 R
15258 11391 M
149 -68 R
15556 11256 M
150 -67 R
15855 11122 M
105 -46 R
45 -20 R
16155 10990 M
150 -67 R
16455 10857 M
150 -65 R
16755 10727 M
141 -62 R
9 -4 R
17056 10596 M
150 -64 R
17356 10467 M
8 -4 R
143 -60 R
17658 10338 M
151 -64 R
17960 10211 M
151 -64 R
18262 10084 M
38 -16 R
113 -47 R
18564 9958 M
151 -63 R
18867 9833 M
151 -63 R
19170 9708 M
66 -27 R
85 -35 R
19473 9585 M
152 -62 R
19777 9462 M
152 -61 R
20081 9340 M
91 -37 R
61 -24 R
20385 9219 M
153 -61 R
20690 9098 M
152 -60 R
20995 8978 M
113 -44 R
39 -15 R
21300 8860 M
153 -60 R
21606 8741 M
153 -58 R
21912 8624 M
132 -51 R
21 -8 R
22218 8507 M
153 -58 R
22524 8391 M
153 -57 R
22831 8276 M
149 -56 R
4 -1 R
23138 8162 M
153 -57 R
23445 8048 M
154 -56 R
23753 7935 M
153 -56 R
24060 7823 M
154 -56 R
24368 7711 M
16 -5 R
139 -50 R
24677 7601 M
154 -56 R
24985 7490 M
155 -54 R
25294 7381 M
26 -9 R
129 -45 R
25603 7272 M
155 -54 R
25912 7164 M
155 -54 R
26222 7057 M
34 -12 R
121 -42 R
26532 6950 M
155 -53 R
26842 6844 M
155 -53 R
27152 6738 M
40 -13 R
115 -39 R
27462 6634 M
156 -52 R
27773 6530 M
155 -52 R
28084 6426 M
44 -15 R
111 -36 R
28395 6323 M
155 -51 R
5652 16342 M
141 -83 R
5935 16176 M
141 -84 R
6217 16010 M
142 -83 R
6500 15845 M
89 -51 R
53 -31 R
6784 15682 M
143 -82 R
7069 15519 M
142 -81 R
7354 15357 M
143 -80 R
7640 15197 M
143 -80 R
7926 15037 M
67 -37 R
76 -42 R
8213 14879 M
143 -79 R
8500 14721 M
144 -78 R
8788 14565 M
141 -77 R
9076 14410 M
145 -78 R
9365 14255 M
32 -17 R
113 -60 R
9655 14102 M
145 -77 R
9945 13949 M
145 -76 R
10236 13798 M
97 -51 R
48 -25 R
10527 13647 M
145 -75 R
10818 13498 M
146 -74 R
11110 13349 M
146 -74 R
11403 13202 M
146 -74 R
11696 13055 M
42 -21 R
105 -52 R
11989 12910 M
147 -73 R
12283 12765 M
148 -72 R
12578 12621 M
96 -47 R
51 -24 R
12873 12478 M
147 -71 R
13168 12336 M
148 -70 R
13464 12196 M
146 -70 R
13760 12056 M
149 -70 R
14057 11916 M
21 -10 R
127 -59 R
14354 11778 M
149 -68 R
14652 11641 M
149 -68 R
14950 11505 M
64 -30 R
85 -38 R
15248 11369 M
149 -67 R
15547 11235 M
149 -67 R
15846 11101 M
105 -47 R
44 -20 R
16145 10968 M
150 -66 R
16445 10836 M
150 -65 R
16746 10705 M
141 -61 R
9 -4 R
17046 10575 M
151 -65 R
17347 10445 M
8 -3 R
143 -61 R
17649 10317 M
150 -64 R
17950 10189 M
151 -63 R
18252 10062 M
39 -16 R
113 -47 R
18555 9936 M
151 -63 R
18858 9811 M
151 -62 R
19161 9686 M
66 -27 R
86 -34 R
19464 9563 M
152 -62 R
19768 9440 M
152 -61 R
20072 9318 M
91 -37 R
61 -24 R
20377 9197 M
152 -61 R
20681 9076 M
153 -60 R
20986 8957 M
114 -45 R
39 -15 R
21292 8838 M
152 -60 R
21597 8719 M
153 -58 R
21903 8602 M
133 -51 R
20 -7 R
22209 8485 M
154 -58 R
22516 8369 M
153 -57 R
22823 8254 M
149 -56 R
4 -1 R
23130 8140 M
153 -57 R
23437 8026 M
154 -56 R
23745 7913 M
153 -56 R
24052 7801 M
154 -56 R
24360 7689 M
16 -5 R
139 -50 R
24669 7579 M
154 -56 R
24977 7468 M
155 -54 R
25286 7359 M
27 -10 R
128 -45 R
25595 7250 M
155 -54 R
25905 7142 M
154 -54 R
26214 7035 M
35 -12 R
120 -42 R
26524 6928 M
155 -53 R
26834 6822 M
155 -53 R
27144 6716 M
41 -14 R
115 -38 R
27455 6612 M
155 -53 R
27766 6507 M
155 -51 R
28076 6404 M
45 -15 R
111 -37 R
28388 6301 M
155 -51 R
5640 16322 M
142 -83 R
5923 16155 M
141 -83 R
6205 15989 M
142 -82 R
6489 15825 M
88 -51 R
54 -31 R
6773 15661 M
142 -81 R
7057 15498 M
143 -80 R
7342 15337 M
143 -81 R
7628 15176 M
143 -79 R
7914 15017 M
67 -38 R
77 -42 R
8201 14858 M
144 -79 R
8489 14701 M
144 -78 R
8777 14544 M
141 -76 R
9065 14389 M
145 -77 R
9354 14234 M
32 -17 R
113 -59 R
9644 14081 M
145 -76 R
9934 13928 M
145 -75 R
10225 13777 M
98 -51 R
47 -25 R
10516 13627 M
146 -75 R
10808 13477 M
146 -74 R
11100 13329 M
146 -75 R
11392 13181 M
147 -73 R
11685 13034 M
42 -21 R
105 -52 R
11979 12889 M
147 -73 R
12273 12744 M
147 -72 R
12568 12600 M
96 -47 R
51 -25 R
12863 12457 M
147 -71 R
13158 12315 M
148 -70 R
13454 12175 M
146 -70 R
13750 12034 M
149 -69 R
14047 11895 M
21 -10 R
128 -59 R
14344 11757 M
149 -69 R
14642 11620 M
149 -68 R
14940 11483 M
65 -29 R
84 -38 R
15238 11348 M
150 -68 R
15537 11213 M
150 -67 R
15836 11080 M
105 -47 R
45 -20 R
16136 10947 M
150 -66 R
16436 10815 M
150 -66 R
16736 10684 M
141 -62 R
10 -4 R
17037 10553 M
150 -64 R
17338 10424 M
8 -4 R
143 -60 R
17640 10295 M
150 -64 R
17941 10168 M
151 -64 R
18243 10041 M
39 -17 R
113 -47 R
18546 9915 M
151 -63 R
18849 9789 M
151 -62 R
19152 9665 M
66 -28 R
86 -34 R
19456 9541 M
151 -61 R
19759 9418 M
152 -61 R
20063 9296 M
92 -36 R
61 -25 R
20368 9175 M
152 -60 R
20673 9054 M
152 -59 R
20978 8935 M
113 -45 R
39 -15 R
21283 8816 M
153 -59 R
21589 8698 M
153 -59 R
21895 8580 M
132 -51 R
21 -7 R
22201 8464 M
153 -58 R
22508 8347 M
153 -57 R
22814 8232 M
150 -56 R
4 -1 R
23122 8118 M
153 -57 R
23429 8004 M
154 -56 R
23737 7891 M
153 -56 R
24044 7779 M
154 -56 R
24353 7667 M
15 -6 R
139 -49 R
24661 7557 M
154 -56 R
24970 7446 M
154 -54 R
25278 7337 M
27 -10 R
128 -45 R
25588 7228 M
154 -54 R
25897 7120 M
155 -54 R
26207 7012 M
34 -12 R
121 -41 R
26516 6906 M
155 -53 R
26827 6800 M
155 -53 R
27137 6694 M
40 -14 R
115 -38 R
27447 6589 M
156 -52 R
27758 6485 M
156 -52 R
28069 6382 M
45 -15 R
111 -37 R
28380 6279 M
156 -51 R
22435 21025 M
-55 -55 R
22375 20918 M
52 52 R
22446 20989 M
55 55 R
22545 21042 M
-34 -34 R
22553 21003 M
28 28 R
22610 21014 M
-25 -25 R
22605 20963 M
28 28 R
22648 20959 M
-35 -35 R
22521 20833 M
-29 -29 R
22394 20706 M
-30 -31 R
22376 20642 M
33 33 R
22533 20798 M
119 119 R
22594 20813 M
-25 -25 R
22426 20645 M
-29 -29 R
22426 20599 M
28 27 R
22596 20769 M
26 26 R
22645 20771 M
-29 -29 R
22489 20615 M
-29 -29 R
22502 20582 M
33 33 R
22623 20703 M
36 35 R
22663 20696 M
-111 -110 R
22368 20918 M
3 25 R
7 24 R
13 21 R
17 19 R
31 20 R
35 13 R
37 5 R
37 -3 R
36 -12 R
32 -19 R
16 -18 R
12 -21 R
7 -23 R
2 -23 R
-2 -24 R
-8 -22 R
-12 -20 R
-15 -17 R
-12 -8 R
-12 -7 R
-12 -5 R
-13 -2 R
11 -2 R
12 -4 R
11 -5 R
10 -7 R
19 -14 R
15 -19 R
11 -22 R
6 -24 R
1 -27 R
-6 -26 R
-11 -25 R
-17 -23 R
-22 -19 R
-47 -17 R
-50 -6 R
-50 5 R
-48 18 R
-12 9 R
-11 11 R
-9 12 R
-8 12 R
-5 15 R
-3 14 R
-2 15 R
1 14 R
45 0 R
-1 -14 R
2 -15 R
4 -15 R
8 -14 R
22 -16 R
24 -12 R
27 -6 R
28 -1 R
27 5 R
26 10 R
23 16 R
12 16 R
9 18 R
4 19 R
0 20 R
-5 19 R
-8 17 R
-12 15 R
-14 11 R
-16 9 R
-18 7 R
-18 4 R
-15 3 R
-14 2 R
-15 0 R
-14 -1 R
0 27 R
13 -1 R
14 1 R
13 1 R
13 3 R
21 5 R
20 9 R
16 13 R
13 15 R
9 17 R
6 18 R
1 19 R
-2 17 R
-6 17 R
-9 14 R
-12 11 R
-13 9 R
-30 8 R
-30 2 R
-31 -4 R
-28 -11 R
-12 -8 R
-10 -10 R
-8 -13 R
-5 -13 R
-2 -8 R
-1 -7 R
-1 -8 R
-1 -8 R
-44 0 R
22814 20709 M
-21 -21 R
22793 20641 M
59 59 R
22852 20654 M
-59 -59 R
22793 20549 M
59 59 R
22852 20561 M
-59 -59 R
22793 20456 M
59 59 R
22852 20469 M
-59 -59 R
22793 20363 M
80 80 R
23185 20709 M
-8 -9 R
22920 20443 M
-42 -41 R
22852 20376 M
-59 -59 R
22793 20271 M
59 59 R
22925 20402 M
41 41 R
23177 20654 M
54 55 R
23236 20667 M
-59 -59 R
23012 20443 M
-41 -41 R
22852 20283 M
-59 -59 R
22793 20178 M
59 59 R
23017 20402 M
42 41 R
23177 20561 M
59 59 R
23236 20574 M
-59 -59 R
23105 20443 M
-41 -41 R
22852 20191 M
-59 -59 R
22827 20119 M
25 25 R
23110 20402 M
41 41 R
23177 20469 M
59 59 R
23236 20481 M
-80 -79 R
23177 20376 M
59 59 R
23236 20389 M
-59 -59 R
23177 20283 M
59 59 R
23236 20296 M
-59 -59 R
23177 20191 M
59 59 R
23236 20203 M
-59 -59 R
23198 20119 M
38 38 R
22793 20119 M
0 590 R
59 0 R
0 -266 R
325 0 R
0 266 R
59 0 R
U
0 -590 R
-59 0 R
0 283 R
-325 0 R
0 -283 R
-59 0 R
23651 20526 M
-4 -4 R
23647 20476 M
48 47 R
23695 20477 M
-48 -47 R
23647 20383 M
142 142 R
23830 20520 M
-35 -35 R
23695 20385 M
-48 -48 R
23647 20291 M
48 47 R
23695 20292 M
-48 -48 R
23647 20198 M
48 47 R
23695 20199 M
-48 -47 R
23661 20119 M
34 34 R
23647 20119 M
0 407 R
48 0 R
0 -59 R
10 16 R
13 13 R
17 14 R
19 10 R
23 5 R
24 1 R
6 0 R
23 0 R
0 -41 R
-29 0 R
-12 0 R
-12 0 R
-29 -12 R
-24 -18 R
-12 -18 R
-12 -23 R
-4 -17 R
-1 -19 R
0 -259 R
-48 0 R
24039 20543 M
-109 -108 R
23968 20426 M
10 10 R
24050 20508 M
41 40 R
24130 20541 M
-32 -32 R
23904 20270 M
86 86 R
24131 20496 M
31 31 R
24187 20506 M
-31 -31 R
24048 20367 M
-58 -58 R
23955 20274 M
-53 -53 R
23911 20183 M
36 36 R
24054 20327 M
45 45 R
24173 20446 M
34 34 R
24219 20445 M
-38 -37 R
24144 20371 M
-38 -39 R
23961 20187 M
-30 -30 R
23955 20135 M
30 30 R
24152 20332 M
71 71 R
24223 20356 M
-40 -40 R
24018 20152 M
-33 -33 R
24020 20108 M
41 40 R
24183 20270 M
40 40 R
24223 20263 M
-57 -56 R
24124 20165 M
-59 -60 R
24128 20122 M
95 95 R
24223 20171 M
-42 -41 R
24217 20119 M
14 14 R
24181 20367 M
0 41 R
-2 22 R
-8 21 R
-11 19 R
-15 17 R
-19 12 R
-20 9 R
-22 4 R
-22 -1 R
-21 -5 R
-20 -10 R
-17 -14 R
-14 -16 R
-9 -20 R
-6 -20 R
-47 0 R
10 34 R
18 31 R
25 24 R
29 17 R
30 12 R
32 5 R
32 -1 R
31 -8 R
29 -14 R
15 -11 R
13 -13 R
10 -14 R
9 -15 R
4 -12 R
3 -11 R
3 -12 R
2 -12 R
0 -266 R
2 -11 R
3 -10 R
5 -10 R
7 -10 R
-59 0 R
0 47 R
-16 -18 R
-18 -15 R
-21 -11 R
-21 -9 R
-27 -6 R
-26 -3 R
-27 3 R
-27 6 R
-26 11 R
-24 16 R
-21 20 R
-17 24 R
-7 26 R
-3 27 R
3 27 R
7 26 R
15 21 R
18 19 R
21 14 R
23 11 R
49 11 R
49 5 R
49 1 R
47 -5 R
24169 20331 M
-42 2 R
-43 -2 R
-43 -6 R
-43 -11 R
-16 -9 R
-14 -12 R
-11 -14 R
-8 -17 R
-4 -17 R
0 -18 R
3 -17 R
7 -16 R
10 -14 R
13 -11 R
15 -9 R
30 -9 R
31 -4 R
32 4 R
30 9 R
19 12 R
17 15 R
13 18 R
10 20 R
6 26 R
3 27 R
0 26 R
-3 27 R
-12 0 R
24668 20709 M
-13 -13 R
24496 20537 M
-140 -140 R
24344 20338 M
57 57 R
24500 20495 M
44 43 R
24655 20649 M
53 54 R
24708 20656 M
-53 -53 R
24581 20529 M
-34 -34 R
24386 20335 M
-43 -44 R
24348 20250 M
38 38 R
24582 20483 M
30 31 R
24655 20557 M
53 53 R
24708 20564 M
-53 -54 R
24639 20494 M
-30 -30 R
24393 20249 M
-33 -34 R
24374 20183 M
31 32 R
24630 20440 M
78 77 R
24708 20471 M
-63 -63 R
24425 20188 M
-30 -30 R
24420 20137 M
31 31 R
24654 20370 M
54 55 R
24708 20378 M
-51 -51 R
24483 20153 M
-32 -32 R
24487 20111 M
37 37 R
24653 20277 M
55 55 R
24708 20285 M
-84 -83 R
24594 20171 M
-60 -60 R
24635 20166 M
1 1 R
24655 20186 M
53 53 R
24708 20193 M
-53 -53 R
24680 20119 M
28 27 R
24655 20479 M
0 230 R
53 0 R
0 -590 R
-53 0 R
0 77 R
24643 20237 M
11 43 R
3 45 R
-3 45 R
-11 44 R
-11 23 R
-15 21 R
-20 16 R
-22 13 R
-24 8 R
-26 3 R
-25 -3 R
-25 -8 R
-22 -13 R
-19 -16 R
-16 -21 R
-11 -23 R
-15 -42 R
-7 -45 R
1 -45 R
9 -45 R
12 -25 R
16 -22 R
20 -18 R
23 -13 R
26 -9 R
27 -2 R
27 2 R
26 9 R
24 13 R
20 18 R
16 22 R
11 25 R
24655 20196 M
-19 -29 R
-26 -25 R
-30 -18 R
-33 -11 R
-35 -4 R
-35 3 R
-34 11 R
-31 19 R
-26 24 R
-20 30 R
-19 56 R
-6 60 R
6 59 R
19 56 R
29 52 R
26 25 R
31 20 R
34 12 R
37 4 R
37 -4 R
35 -11 R
33 -20 R
27 -26 R
24856 20526 M
-26 -26 R
24830 20454 M
53 53 R
24883 20461 M
-53 -54 R
24830 20361 M
53 53 R
24883 20368 M
-53 -53 R
24830 20268 M
53 54 R
24883 20275 M
-53 -53 R
24830 20176 M
53 53 R
24883 20182 M
-53 -53 R
24866 20119 M
17 17 R
24830 20119 M
0 407 R
53 0 R
0 -407 R
-53 0 R
24853 20709 M
-23 -24 R
24846 20656 M
37 36 R
24830 20656 M
0 53 R
53 0 R
0 -53 R
-53 0 R
25047 20532 M
-33 -33 R
25014 20453 M
53 53 R
25067 20459 M
-53 -53 R
25014 20360 M
53 53 R
25067 20367 M
-53 -53 R
25014 20267 M
53 53 R
25325 20532 M
-28 -28 R
25067 20274 M
-50 -50 R
25028 20188 M
40 41 R
25297 20458 M
53 53 R
25350 20465 M
-53 -54 R
25081 20195 M
-35 -35 R
25070 20138 M
33 33 R
25297 20365 M
53 53 R
25350 20372 M
-53 -53 R
25133 20154 M
-31 -31 R
25139 20114 M
34 34 R
25297 20272 M
53 54 R
25350 20279 M
-68 -68 R
25236 20165 M
-52 -52 R
25258 20141 M
27 27 R
25297 20180 M
53 53 R
25350 20187 M
-53 -54 R
25329 20119 M
21 21 R
25014 20532 M
53 0 R
0 -283 R
0 -6 R
2 -18 R
4 -18 R
15 -23 R
21 -18 R
22 -11 R
25 -7 R
30 0 R
29 6 R
29 15 R
24 21 R
14 19 R
9 22 R
6 29 R
0 30 R
0 6 R
0 236 R
53 0 R
0 -413 R
-53 0 R
0 65 R
-17 -24 R
-17 -16 R
-19 -13 R
-28 -12 R
-31 -6 R
-35 0 R
-35 6 R
-24 8 R
-22 12 R
-19 15 R
-18 25 R
-12 28 R
-4 24 R
-2 24 R
0 5 R
0 272 R
25617 20545 M
-115 -114 R
25509 20392 M
40 39 R
25629 20511 M
36 37 R
25703 20539 M
-31 -31 R
25560 20396 M
-34 -34 R
25552 20342 M
34 33 R
25704 20494 M
29 29 R
25759 20502 M
-32 -32 R
25621 20365 M
-36 -36 R
25499 20243 M
-14 -15 R
25494 20191 M
43 43 R
25620 20317 M
38 38 R
25737 20434 M
40 40 R
25785 20435 M
-4 -3 R
25694 20344 M
-37 -37 R
25544 20195 M
-33 -33 R
25535 20140 M
32 32 R
25693 20297 M
34 34 R
25757 20315 M
-32 -32 R
25598 20156 M
-35 -35 R
25599 20110 M
38 38 R
25745 20257 M
36 36 R
25795 20260 M
-47 -46 R
25694 20160 M
-52 -53 R
25697 20116 M
99 99 R
25785 20432 M
-47 0 R
-4 22 R
-8 19 R
-24 23 R
-29 12 R
-30 6 R
-29 -6 R
-19 -7 R
-17 -10 R
-19 -24 R
-10 -30 R
0 -11 R
6 -24 R
23 -24 R
17 -6 R
19 -5 R
33 -10 R
34 -8 R
33 -12 R
18 -8 R
17 -10 R
16 -10 R
14 -13 R
12 -20 R
5 -24 R
1 -27 R
0 -6 R
-6 -29 R
-17 -30 R
-25 -23 R
-19 -11 R
-22 -7 R
-29 -8 R
-30 -4 R
-6 0 R
-25 1 R
-27 3 R
-24 8 R
-19 10 R
-17 14 R
-20 19 R
-15 22 R
-9 26 R
-3 27 R
0 6 R
53 0 R
0 -6 R
1 -21 R
5 -20 R
24 -24 R
17 -12 R
26 -9 R
27 -3 R
6 0 R
21 4 R
32 8 R
24 12 R
24 24 R
5 20 R
0 21 R
0 6 R
-6 20 R
-11 15 R
-17 10 R
-19 8 R
-32 9 R
-33 9 R
-26 8 R
-27 9 R
-25 10 R
-22 14 R
-16 20 R
-9 26 R
-4 31 R
6 28 R
11 25 R
16 19 R
20 16 R
17 10 R
18 8 R
26 7 R
27 4 R
6 0 R
30 -3 R
29 -8 R
30 -18 R
19 -16 R
16 -19 R
9 -25 R
3 -28 R
26382 20709 M
-93 -94 R
26216 20496 M
36 36 R
26288 20568 M
56 56 R
26396 20676 M
33 33 R
26448 20681 M
-2 -2 R
26341 20575 M
-78 -79 R
26288 20476 M
56 56 R
26391 20532 M
-36 -36 R
26341 20482 M
-53 -53 R
26288 20383 M
53 53 R
26402 20496 M
35 36 R
26341 20390 M
-53 -53 R
26288 20290 M
53 53 R
26341 20297 M
-53 -53 R
26288 20198 M
53 53 R
26341 20204 M
-53 -53 R
26302 20119 M
39 39 R
26288 20119 M
0 377 R
-76 0 R
0 36 R
76 0 R
0 71 R
2 21 R
4 20 R
10 22 R
14 19 R
29 18 R
17 4 R
19 2 R
65 0 R
0 -30 R
-36 0 R
-29 -6 R
-24 -11 R
-12 -24 R
-5 -20 R
-1 -21 R
0 -65 R
101 0 R
0 -36 R
-101 0 R
0 -377 R
-53 0 R
26570 20526 M
-19 -20 R
26551 20460 M
53 53 R
26604 20467 M
-53 -53 R
26551 20367 M
53 53 R
26604 20374 M
-53 -53 R
26551 20275 M
53 53 R
26604 20281 M
-53 -53 R
26551 20182 M
53 53 R
26604 20189 M
-53 -53 R
26580 20119 M
24 23 R
26551 20119 M
0 407 R
53 0 R
0 -407 R
-53 0 R
26568 20709 M
-17 -17 R
26561 20656 M
43 42 R
26551 20656 M
0 53 R
53 0 R
0 -53 R
-53 0 R
26815 20632 M
-24 -25 R
26720 20491 M
30 29 R
26791 20561 M
53 53 R
26844 20568 M
-77 -77 R
26791 20468 M
53 54 R
26889 20520 M
-30 -29 R
26844 20475 M
-53 -53 R
26791 20376 M
53 53 R
26906 20491 M
26 26 R
26844 20382 M
-53 -53 R
26791 20283 M
53 53 R
26844 20290 M
-53 -53 R
26791 20190 M
53 53 R
26844 20197 M
-44 -44 R
26822 20129 M
33 32 R
26883 20143 M
-32 -31 R
26894 20108 M
38 39 R
26708 20491 M
0 29 R
83 0 R
0 112 R
53 0 R
0 -112 R
88 0 R
0 -29 R
-88 0 R
0 -289 R
0 -6 R
6 -30 R
18 -18 R
17 -5 R
23 -1 R
24 6 R
0 -29 R
-17 -6 R
-24 -5 R
-23 -1 R
-22 7 R
-20 11 R
-23 23 R
-8 17 R
-4 19 R
0 307 R
-83 0 R
21872 20316 M
-164 0 R
21544 20316 M
-164 0 R
21217 20316 M
-164 0 R
20889 20316 M
-164 0 R
20561 20316 M
-164 0 R
U
20234 20316 M
-164 0 R
19906 20316 M
-164 0 R
19578 20316 M
-164 0 R
19251 20316 M
-164 0 R
18923 20316 M
-164 0 R
18595 20316 M
0 0 R
U
1.00 0.00 1.00 C
5667 21784 M
468 -394 R
468 -386 R
468 -377 R
468 -368 R
468 -360 R
468 -353 R
468 -345 R
468 -337 R
468 -331 R
468 -324 R
467 -317 R
468 -311 R
468 -305 R
468 -300 R
468 -293 R
468 -288 R
468 -283 R
468 -278 R
468 -272 R
468 -268 R
468 -263 R
468 -259 R
468 -254 R
468 -250 R
468 -245 R
468 -242 R
468 -238 R
468 -234 R
467 -230 R
468 -227 R
468 -223 R
468 -220 R
468 -216 R
468 -214 R
468 -210 R
468 -207 R
468 -204 R
468 -201 R
468 -198 R
468 -196 R
468 -193 R
468 -190 R
468 -187 R
468 -186 R
468 -182 R
468 -180 R
468 -178 R
468 -176 R
468 -173 R
5652 21766 M
468 -394 R
469 -386 R
468 -377 R
468 -369 R
468 -360 R
468 -353 R
468 -345 R
468 -337 R
468 -331 R
468 -324 R
468 -318 R
469 -311 R
468 -305 R
468 -299 R
468 -294 R
468 -288 R
468 -283 R
468 -278 R
468 -272 R
468 -268 R
468 -264 R
469 -258 R
468 -254 R
468 -250 R
468 -246 R
468 -242 R
468 -238 R
468 -234 R
468 -230 R
468 -227 R
468 -223 R
469 -220 R
468 -217 R
468 -213 R
468 -210 R
468 -207 R
468 -204 R
468 -202 R
468 -198 R
468 -195 R
468 -193 R
469 -191 R
468 -187 R
468 -185 R
468 -183 R
468 -180 R
468 -178 R
468 -176 R
468 -173 R
5637 21749 M
468 -395 R
469 -386 R
468 -377 R
468 -369 R
469 -361 R
468 -352 R
468 -345 R
469 -338 R
468 -331 R
468 -325 R
468 -317 R
469 -312 R
468 -305 R
468 -299 R
468 -294 R
469 -288 R
468 -283 R
468 -278 R
469 -273 R
468 -268 R
468 -263 R
468 -259 R
469 -254 R
468 -250 R
468 -246 R
468 -242 R
468 -238 R
469 -234 R
468 -230 R
468 -227 R
468 -223 R
469 -220 R
468 -217 R
468 -213 R
468 -211 R
468 -207 R
469 -204 R
468 -201 R
468 -198 R
468 -196 R
469 -193 R
468 -190 R
468 -188 R
468 -185 R
468 -183 R
469 -180 R
468 -178 R
468 -176 R
468 -173 R
22435 19386 M
-55 -54 R
22375 19280 M
52 52 R
22446 19351 M
55 54 R
22545 19404 M
-34 -34 R
22553 19365 M
28 28 R
22610 19376 M
-25 -25 R
22605 19324 M
28 28 R
22648 19321 M
-35 -35 R
22521 19194 M
-29 -29 R
22394 19067 M
-30 -30 R
22376 19003 M
33 33 R
22533 19160 M
119 119 R
22594 19174 M
-25 -25 R
22426 19006 M
-29 -28 R
22426 18960 M
28 28 R
22596 19131 M
26 25 R
22645 19132 M
-29 -29 R
22489 18977 M
-29 -29 R
22502 18943 M
33 34 R
22623 19065 M
36 35 R
22663 19058 M
-111 -111 R
22368 19280 M
3 25 R
7 23 R
13 22 R
17 18 R
31 21 R
35 13 R
37 5 R
37 -4 R
36 -11 R
32 -19 R
16 -18 R
12 -21 R
7 -23 R
2 -24 R
-2 -23 R
-8 -22 R
-12 -20 R
-15 -17 R
-12 -9 R
-12 -6 R
-12 -5 R
-13 -3 R
11 -2 R
12 -3 R
11 -6 R
10 -6 R
19 -14 R
15 -19 R
11 -22 R
6 -25 R
1 -26 R
-6 -26 R
-11 -26 R
-17 -22 R
-22 -19 R
-47 -18 R
-50 -6 R
-50 6 R
-48 18 R
-12 9 R
-11 11 R
-9 11 R
-8 13 R
-5 14 R
-3 15 R
-2 14 R
1 14 R
45 0 R
-1 -14 R
2 -15 R
4 -14 R
8 -14 R
22 -17 R
24 -11 R
27 -7 R
28 -1 R
27 5 R
26 11 R
23 16 R
12 15 R
9 19 R
4 19 R
0 20 R
-5 18 R
-8 18 R
-12 14 R
-14 12 R
-16 9 R
-18 7 R
-18 3 R
-15 3 R
-14 2 R
-15 1 R
-14 -1 R
0 26 R
13 0 R
14 0 R
13 2 R
13 3 R
21 5 R
20 9 R
16 12 R
13 16 R
9 17 R
6 18 R
1 18 R
-2 18 R
-6 16 R
-9 14 R
-12 12 R
-13 8 R
-30 9 R
-30 2 R
-31 -5 R
-28 -10 R
-12 -8 R
-10 -11 R
-8 -12 R
-5 -13 R
-2 -8 R
-1 -8 R
-1 -7 R
-1 -8 R
-44 0 R
22814 19070 M
-21 -21 R
22793 19003 M
59 59 R
22852 19016 M
-59 -59 R
22793 18910 M
59 59 R
22852 18923 M
-59 -59 R
22793 18818 M
59 59 R
22852 18830 M
-59 -59 R
22793 18725 M
80 80 R
23185 19070 M
-8 -8 R
22920 18805 M
-42 -41 R
22852 18738 M
-59 -59 R
22793 18632 M
59 59 R
22925 18764 M
41 41 R
23177 19016 M
54 54 R
23236 19028 M
-59 -59 R
23012 18805 M
-41 -41 R
22852 18645 M
-59 -59 R
22793 18540 M
59 59 R
23017 18764 M
42 41 R
23177 18923 M
59 59 R
23236 18936 M
-59 -59 R
23105 18805 M
-41 -41 R
22852 18552 M
-59 -59 R
22827 18481 M
25 25 R
23110 18764 M
41 41 R
23177 18830 M
59 59 R
23236 18843 M
-80 -79 R
23177 18738 M
59 59 R
23236 18750 M
-59 -59 R
23177 18645 M
59 59 R
23236 18658 M
-59 -59 R
23177 18552 M
59 59 R
23236 18565 M
-59 -59 R
23198 18481 M
38 38 R
22793 18481 M
0 589 R
59 0 R
0 -265 R
325 0 R
0 265 R
59 0 R
0 -589 R
-59 0 R
0 283 R
-325 0 R
0 -283 R
-59 0 R
23466 18889 M
-91 -92 R
23360 18736 M
61 61 R
23472 18847 M
55 56 R
23570 18900 M
-35 -36 R
23405 18735 M
-49 -50 R
23359 18642 M
80 80 R
23575 18858 M
31 30 R
23635 18872 M
-29 -29 R
23486 18722 M
-36 -35 R
23405 18642 M
-40 -40 R
23375 18565 M
38 39 R
23497 18687 M
35 35 R
23631 18822 M
30 29 R
23681 18825 M
-31 -31 R
23578 18722 M
-35 -35 R
23428 18572 M
-34 -34 R
23417 18514 M
32 32 R
23589 18687 M
36 35 R
23662 18760 M
35 35 R
23707 18759 M
-71 -72 R
23476 18527 M
-32 -32 R
23476 18480 M
35 36 R
23682 18687 M
31 31 R
23556 18515 M
-43 -43 R
23560 18472 M
138 138 R
23687 18553 M
-53 -54 R
23376 18799 M
17 31 R
24 27 R
29 22 R
33 15 R
35 8 R
36 1 R
36 -6 R
34 -14 R
30 -21 R
25 -26 R
19 -31 R
10 -29 R
6 -30 R
3 -30 R
-1 -29 R
-307 0 R
-1 -19 R
0 -19 R
3 -19 R
4 -20 R
9 -24 R
13 -23 R
18 -19 R
21 -15 R
24 -10 R
26 -6 R
26 0 R
26 6 R
24 10 R
21 15 R
18 19 R
13 23 R
9 24 R
47 0 R
-2 -12 R
-2 -12 R
-4 -11 R
-4 -12 R
-22 -31 R
-29 -27 R
-33 -19 R
-37 -12 R
-38 -5 R
-39 5 R
-36 12 R
-34 19 R
-28 27 R
-22 31 R
-16 58 R
-5 60 R
5 60 R
16 58 R
23405 18722 M
254 0 R
6 0 R
-1 27 R
-6 27 R
-11 24 R
-16 22 R
-20 18 R
-24 13 R
-25 9 R
-27 2 R
-27 -2 R
-26 -9 R
-23 -13 R
-20 -18 R
-16 -22 R
-12 -24 R
-5 -27 R
-1 -27 R
24161 18888 M
-43 -43 R
24118 18798 M
47 48 R
24253 18887 M
-135 -135 R
24118 18706 M
48 48 R
24258 18846 M
42 42 R
24165 18707 M
-47 -48 R
24118 18613 M
47 47 R
24165 18614 M
-47 -47 R
24118 18520 M
47 47 R
24165 18521 M
-41 -40 R
24118 18481 M
0 407 R
47 0 R
0 -59 R
11 15 R
13 14 R
16 14 R
19 10 R
23 5 R
24 1 R
6 0 R
24 0 R
0 -42 R
-30 0 R
-12 0 R
-12 0 R
-29 -12 R
-24 -17 R
-11 -18 R
-12 -24 R
-5 -17 R
-1 -18 R
0 -259 R
-47 0 R
24498 18900 M
-94 -94 R
24431 18787 M
20 20 R
24511 18867 M
43 43 R
24595 18904 M
-33 -32 R
24377 18641 M
73 72 R
24597 18861 M
30 30 R
24654 18871 M
-31 -31 R
24511 18728 M
-139 -139 R
24379 18550 M
37 37 R
24516 18687 M
46 46 R
24642 18813 M
33 33 R
24688 18813 M
-37 -38 R
24608 18733 M
-39 -39 R
24428 18553 M
-31 -31 R
24422 18500 M
29 29 R
24616 18694 M
34 34 R
24652 18730 M
41 41 R
24693 18725 M
-40 -41 R
24483 18515 M
-32 -33 R
24485 18471 M
39 38 R
24654 18640 M
39 38 R
24693 18632 M
-49 -49 R
24581 18520 M
-54 -53 R
24586 18479 M
107 107 R
24693 18539 M
-41 -41 R
24680 18481 M
19 18 R
24652 18728 M
0 42 R
-3 22 R
-7 21 R
-12 19 R
-15 16 R
-18 13 R
-21 8 R
-21 4 R
-22 -1 R
-22 -5 R
-19 -9 R
-17 -14 R
-14 -17 R
-10 -19 R
-6 -21 R
-47 0 R
11 35 R
18 30 R
24 24 R
30 17 R
29 12 R
32 6 R
32 -1 R
31 -8 R
29 -14 R
15 -11 R
13 -13 R
11 -14 R
8 -16 R
4 -11 R
4 -12 R
2 -12 R
2 -12 R
0 -265 R
2 -11 R
3 -10 R
6 -11 R
7 -9 R
-59 0 R
0 47 R
-16 -18 R
-19 -15 R
-20 -12 R
-22 -8 R
-26 -7 R
-27 -2 R
-27 2 R
-26 7 R
-27 11 R
-24 16 R
-21 20 R
-17 23 R
-7 27 R
-2 27 R
2 27 R
7 26 R
15 21 R
18 18 R
21 15 R
23 11 R
49 11 R
49 5 R
49 0 R
48 -5 R
24640 18693 M
-43 2 R
-43 -2 R
-43 -7 R
-42 -11 R
-17 -9 R
-14 -11 R
-11 -15 R
-7 -16 R
-4 -17 R
-1 -18 R
4 -17 R
7 -16 R
10 -14 R
12 -12 R
15 -8 R
30 -10 R
32 -3 R
31 3 R
31 10 R
19 12 R
16 15 R
14 18 R
10 20 R
5 26 R
3 26 R
0 27 R
-2 27 R
-12 0 R
25131 19070 M
-6 -6 R
24959 18898 M
-130 -129 R
24815 18708 M
60 60 R
24961 18854 M
47 46 R
25125 19018 M
53 52 R
25178 19025 M
-53 -53 R
25046 18893 M
-35 -35 R
24858 18705 M
-45 -46 R
24817 18617 M
39 39 R
25048 18848 M
30 31 R
25125 18925 M
53 53 R
25178 18932 M
-53 -53 R
25106 18859 M
-30 -30 R
24862 18616 M
-34 -34 R
24842 18549 M
32 32 R
25098 18805 M
80 81 R
25178 18839 M
-64 -64 R
24892 18553 M
-30 -30 R
24886 18501 M
31 31 R
25123 18738 M
55 55 R
25178 18747 M
-51 -51 R
24948 18517 M
-32 -33 R
24951 18474 M
36 36 R
25125 18647 M
53 53 R
25178 18654 M
-72 -73 R
25048 18523 M
-52 -51 R
25065 18495 M
55 54 R
25125 18555 M
53 53 R
25178 18561 M
-53 -53 R
U
25144 18481 M
34 34 R
25125 18840 M
0 230 R
53 0 R
0 -589 R
-53 0 R
0 76 R
25113 18599 M
11 43 R
4 45 R
-4 45 R
-11 43 R
-10 24 R
-16 20 R
-19 17 R
-23 13 R
-24 8 R
-26 2 R
-25 -2 R
-24 -8 R
-23 -13 R
-19 -17 R
-16 -20 R
-10 -24 R
-15 -42 R
-7 -44 R
1 -46 R
9 -44 R
11 -25 R
16 -22 R
20 -18 R
24 -14 R
26 -8 R
27 -3 R
27 3 R
25 8 R
24 14 R
20 18 R
16 22 R
11 25 R
25125 18557 M
-19 -29 R
-25 -24 R
-30 -18 R
-34 -12 R
-35 -4 R
-35 4 R
-34 11 R
-30 18 R
-26 25 R
-21 29 R
-18 57 R
-7 59 R
7 59 R
18 57 R
30 51 R
25 26 R
31 19 R
35 12 R
36 5 R
37 -4 R
36 -12 R
32 -19 R
27 -27 R
25319 18888 M
-19 -19 R
25300 18822 M
53 53 R
25353 18829 M
-53 -53 R
25300 18730 M
53 53 R
25353 18736 M
-53 -53 R
25300 18637 M
53 53 R
25353 18644 M
-53 -53 R
25300 18544 M
53 53 R
25353 18551 M
-53 -53 R
25329 18481 M
24 24 R
25300 18481 M
0 407 R
53 0 R
0 -407 R
-53 0 R
25317 19070 M
-17 -16 R
25310 19017 M
43 44 R
25300 19017 M
0 53 R
53 0 R
0 -53 R
-53 0 R
25510 18893 M
-25 -25 R
25485 18821 M
53 53 R
25538 18828 M
-53 -53 R
25485 18729 M
53 53 R
25538 18735 M
-53 -53 R
25485 18636 M
53 53 R
25788 18893 M
-20 -20 R
25538 18643 M
-52 -52 R
25496 18555 M
42 42 R
25768 18826 M
53 54 R
25821 18833 M
-53 -53 R
25549 18561 M
-36 -35 R
25537 18503 M
33 33 R
25768 18734 M
53 53 R
25821 18741 M
-53 -54 R
25598 18518 M
-31 -31 R
25604 18477 M
33 33 R
25767 18641 M
54 53 R
25821 18648 M
-62 -62 R
25693 18520 M
-45 -45 R
25710 18490 M
111 111 R
25821 18555 M
-53 -53 R
25793 18481 M
28 28 R
25485 18893 M
53 0 R
0 -283 R
0 -6 R
1 -18 R
5 -17 R
14 -23 R
21 -18 R
23 -12 R
24 -6 R
30 0 R
29 6 R
29 14 R
24 21 R
14 20 R
10 22 R
5 29 R
1 30 R
0 6 R
0 235 R
53 0 R
0 -412 R
-53 0 R
0 64 R
-18 -23 R
-17 -16 R
-18 -14 R
-29 -11 R
-30 -6 R
-36 -1 R
-35 7 R
-24 8 R
-22 12 R
-19 15 R
-18 25 R
-11 28 R
-5 24 R
-1 23 R
0 6 R
0 271 R
26077 18904 M
-103 -103 R
25978 18758 M
42 42 R
26090 18871 M
39 39 R
26168 18902 M
-31 -31 R
26027 18762 M
-34 -35 R
26018 18706 M
33 33 R
26171 18859 M
28 28 R
26226 18867 M
-31 -31 R
26086 18728 M
-35 -36 R
25963 18604 M
-8 -8 R
25962 18557 M
46 46 R
26085 18680 M
38 38 R
26207 18802 M
38 39 R
26254 18803 M
-10 -10 R
26159 18708 M
-38 -38 R
26012 18561 M
-33 -33 R
26002 18504 M
32 33 R
26158 18660 M
35 35 R
26223 18679 M
-32 -32 R
26063 18519 M
-34 -34 R
26063 18473 M
38 38 R
26213 18623 M
35 35 R
26264 18627 M
-45 -44 R
26155 18519 M
-50 -50 R
26158 18475 M
109 109 R
26255 18793 M
-47 0 R
-3 22 R
-9 19 R
-23 24 R
-30 12 R
-29 6 R
-30 -6 R
-19 -7 R
-16 -11 R
-20 -24 R
-10 -29 R
0 -12 R
6 -23 R
24 -24 R
17 -7 R
18 -5 R
34 -9 R
34 -9 R
32 -11 R
19 -8 R
17 -10 R
16 -11 R
13 -12 R
12 -20 R
6 -24 R
0 -27 R
0 -6 R
-6 -30 R
-17 -29 R
-24 -24 R
-20 -10 R
-21 -7 R
-29 -8 R
-30 -4 R
-6 0 R
-26 1 R
-26 3 R
-25 8 R
-18 10 R
-17 13 R
-20 19 R
-16 22 R
-8 26 R
-4 28 R
0 5 R
53 0 R
0 -5 R
1 -22 R
5 -20 R
24 -23 R
18 -12 R
26 -9 R
27 -3 R
6 0 R
20 3 R
33 9 R
23 12 R
24 23 R
5 20 R
1 22 R
0 5 R
-7 20 R
-11 16 R
-16 10 R
-19 8 R
-32 9 R
-33 8 R
-27 8 R
-26 10 R
-25 10 R
-22 14 R
-16 20 R
-10 25 R
-4 31 R
6 29 R
12 24 R
16 20 R
19 16 R
17 10 R
19 7 R
25 8 R
28 4 R
6 0 R
29 -3 R
30 -9 R
29 -17 R
20 -17 R
15 -19 R
10 -24 R
2 -29 R
26845 19070 M
-85 -86 R
26682 18860 M
33 33 R
26759 18937 M
58 58 R
26858 19036 M
34 34 R
26918 19050 M
-9 -9 R
26812 18944 M
-86 -86 R
26759 18844 M
53 53 R
26854 18893 M
-35 -35 R
26812 18851 M
-53 -53 R
26759 18752 M
53 53 R
26865 18858 M
36 35 R
26912 18859 M
0 -1 R
26812 18758 M
-53 -53 R
26759 18659 M
53 53 R
26812 18666 M
-53 -53 R
26759 18566 M
53 53 R
26812 18573 M
-53 -53 R
26766 18481 M
46 46 R
26759 18481 M
0 377 R
-77 0 R
0 35 R
77 0 R
0 71 R
1 21 R
5 21 R
9 22 R
14 19 R
30 17 R
17 5 R
18 1 R
65 0 R
0 -29 R
-35 0 R
-30 -6 R
-23 -12 R
-12 -23 R
-5 -20 R
-1 -22 R
0 -65 R
100 0 R
0 -35 R
-100 0 R
0 -377 R
-53 0 R
27034 18888 M
-13 -13 R
27021 18829 M
53 53 R
27074 18835 M
-53 -53 R
27021 18736 M
53 53 R
27074 18743 M
-53 -53 R
27021 18643 M
53 53 R
27074 18650 M
-53 -53 R
27021 18551 M
53 53 R
27074 18557 M
-53 -53 R
27044 18481 M
30 30 R
27021 18481 M
0 407 R
53 0 R
0 -407 R
-53 0 R
27031 19070 M
-10 -10 R
27024 19017 M
50 50 R
27074 19021 M
-3 -4 R
27021 19017 M
0 53 R
53 0 R
0 -53 R
-53 0 R
27279 18994 M
-18 -18 R
27184 18852 M
29 30 R
27261 18930 M
53 53 R
27314 18936 M
-53 -53 R
27259 18882 M
-29 -30 R
27261 18837 M
53 53 R
27352 18882 M
-29 -30 R
27314 18844 M
-53 -53 R
27261 18744 M
53 53 R
27369 18852 M
30 30 R
27314 18751 M
-53 -53 R
27261 18652 M
53 53 R
27314 18658 M
-53 -53 R
27261 18559 M
53 53 R
27314 18566 M
-46 -46 R
27289 18494 M
32 33 R
27348 18507 M
-32 -32 R
27357 18469 M
39 39 R
27179 18852 M
0 30 R
82 0 R
0 112 R
53 0 R
0 -112 R
89 0 R
0 -30 R
-89 0 R
0 -289 R
0 -6 R
6 -29 R
18 -18 R
18 -6 R
23 -1 R
24 7 R
0 -29 R
-18 -6 R
-24 -6 R
-23 0 R
-22 6 R
-19 11 R
-24 24 R
-8 17 R
-4 18 R
0 307 R
-82 0 R
21872 18677 M
-3277 0 R
U
0.00 1.00 1.00 C
10117 14194 M
0 262 R
262 0 R
0 -262 R
-262 0 R
13806 12211 M
0 262 R
262 0 R
0 -262 R
-262 0 R
14505 11881 M
0 262 R
262 0 R
0 -262 R
-262 0 R
14539 12061 M
0 262 R
262 0 R
0 -262 R
-262 0 R
15095 11791 M
0 262 R
15119 11791 M
0 262 R
15142 11791 M
0 262 R
15165 11791 M
0 262 R
15189 11791 M
0 262 R
15212 11791 M
0 262 R
15236 11791 M
0 262 R
15259 11791 M
0 262 R
15282 11791 M
0 262 R
15306 11791 M
0 262 R
15329 11791 M
0 262 R
15353 11791 M
0 262 R
15376 11791 M
0 262 R
15095 11791 M
0 262 R
262 0 R
0 -262 R
-262 0 R
18489 9898 M
0 263 R
262 0 R
0 -263 R
-262 0 R
22466 8276 M
0 263 R
263 0 R
0 -263 R
-263 0 R
25559 7435 M
0 263 R
263 0 R
0 -263 R
-263 0 R
24771 7826 M
0 262 R
24794 7826 M
0 262 R
24818 7826 M
0 262 R
24841 7826 M
0 262 R
24865 7826 M
0 262 R
24888 7826 M
0 262 R
24911 7826 M
0 262 R
24935 7826 M
0 262 R
24958 7826 M
0 262 R
24982 7826 M
0 262 R
25005 7826 M
0 262 R
25028 7826 M
0 262 R
25052 7826 M
0 262 R
24771 7826 M
0 262 R
262 0 R
0 -262 R
-262 0 R
15977 11100 M
0 262 R
262 0 R
0 -262 R
-262 0 R
18983 9688 M
0 262 R
262 0 R
0 -262 R
-262 0 R
23367 8246 M
0 262 R
262 0 R
0 -262 R
-262 0 R
24638 7886 M
0 262 R
24661 7886 M
0 262 R
24685 7886 M
0 262 R
24708 7886 M
0 262 R
24732 7886 M
0 262 R
24755 7886 M
0 262 R
24778 7886 M
0 262 R
24802 7886 M
0 262 R
24825 7886 M
0 262 R
24849 7886 M
0 262 R
24872 7886 M
0 262 R
24895 7886 M
0 262 R
24919 7886 M
0 262 R
24638 7886 M
0 262 R
262 0 R
0 -262 R
-262 0 R
18798 9778 M
0 262 R
262 0 R
0 -262 R
-262 0 R
24295 7525 M
0 263 R
262 0 R
0 -263 R
-262 0 R
23071 8367 M
0 262 R
263 0 R
0 -262 R
-263 0 R
23968 8096 M
0 262 R
23992 8096 M
0 262 R
24015 8096 M
0 262 R
24038 8096 M
0 262 R
24062 8096 M
0 262 R
24085 8096 M
0 262 R
24109 8096 M
0 262 R
24132 8096 M
0 262 R
24155 8096 M
0 262 R
24179 8096 M
0 262 R
24202 8096 M
0 262 R
24226 8096 M
0 262 R
24249 8096 M
0 262 R
23968 8096 M
0 262 R
262 0 R
0 -262 R
-262 0 R
15256 11460 M
0 262 R
262 0 R
0 -262 R
-262 0 R
18967 9688 M
0 262 R
263 0 R
0 -262 R
-263 0 R
21379 8997 M
0 262 R
262 0 R
0 -262 R
-262 0 R
22641 8547 M
0 262 R
22664 8547 M
0 262 R
22688 8547 M
0 262 R
22711 8547 M
0 262 R
22734 8547 M
0 262 R
22758 8547 M
0 262 R
22781 8547 M
0 262 R
22805 8547 M
0 262 R
22828 8547 M
0 262 R
22851 8547 M
0 262 R
22875 8547 M
0 262 R
22898 8547 M
0 262 R
22922 8547 M
0 262 R
22641 8547 M
0 262 R
262 0 R
0 -262 R
-262 0 R
7937 14955 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
18 37 R
7 40 R
11611 12703 M
-6 40 R
-19 37 R
-29 29 R
-36 18 R
-41 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -6 R
41 6 R
36 19 R
29 29 R
19 36 R
6 41 R
12690 12162 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 37 R
6 40 R
12810 12282 M
-7 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
7 40 R
13237 11952 M
0 0 R
13260 12027 M
0 -150 R
13283 12052 M
0 -201 R
13307 12068 M
0 -232 R
13330 12077 M
0 -251 R
13354 12082 M
0 -261 R
13377 12082 M
0 -261 R
13400 12079 M
0 -254 R
13424 12070 M
0 -237 R
13447 12056 M
0 -208 R
13471 12033 M
0 -162 R
13494 11986 M
0 -69 R
13517 11952 M
0 0 R
13499 11952 M
-7 40 R
-18 37 R
-29 29 R
-37 18 R
-40 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 36 R
7 41 R
15949 10390 M
-6 40 R
-19 37 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
19 36 R
6 41 R
14658 11201 M
-6 40 R
-19 37 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -37 R
-7 -40 R
7 -41 R
18 -36 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 36 R
6 41 R
19157 9128 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
6 40 R
22556 8077 M
-6 41 R
-19 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
19 37 R
6 40 R
21898 8347 M
0 0 R
21921 8422 M
0 -149 R
21944 8448 M
0 -201 R
21968 8463 M
0 -232 R
21991 8473 M
0 -251 R
22015 8478 M
0 -261 R
22038 8478 M
0 -261 R
22061 8474 M
0 -254 R
22085 8466 M
0 -237 R
22108 8452 M
0 -209 R
22132 8428 M
0 -162 R
22155 8382 M
0 -69 R
22178 8347 M
0 0 R
22160 8347 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
18 37 R
7 40 R
9047 14265 M
-7 40 R
-18 37 R
-29 29 R
-37 18 R
-40 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -7 R
40 7 R
37 19 R
29 29 R
18 36 R
7 41 R
13479 11772 M
-7 40 R
-18 37 R
-29 29 R
-37 18 R
-40 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -7 R
40 7 R
37 19 R
29 29 R
18 36 R
7 41 R
16832 10120 M
-7 40 R
-19 37 R
-29 29 R
-36 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-18 -37 R
-7 -40 R
7 -41 R
18 -36 R
29 -29 R
37 -19 R
40 -7 R
41 7 R
36 19 R
29 29 R
19 36 R
7 41 R
20461 8888 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 37 R
7 40 R
21724 8407 M
0 0 R
21748 8482 M
0 -149 R
21771 8508 M
0 -201 R
21795 8524 M
0 -233 R
21818 8533 M
0 -251 R
21841 8538 M
0 -261 R
21865 8538 M
0 -261 R
21888 8534 M
0 -253 R
21912 8526 M
0 -237 R
21935 8512 M
0 -209 R
21958 8489 M
0 -163 R
21982 8442 M
0 -69 R
22005 8407 M
0 0 R
21987 8407 M
-7 41 R
-18 37 R
-29 29 R
-37 18 R
-40 7 R
-41 -7 R
-37 -18 R
-29 -29 R
-18 -37 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
18 37 R
7 40 R
12601 12132 M
-6 40 R
-19 37 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -37 R
-7 -40 R
7 -41 R
18 -36 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 36 R
6 41 R
15307 10870 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 7 R
-40 -7 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
6 40 R
21675 8047 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 37 R
6 40 R
21242 8528 M
-7 40 R
-18 37 R
-29 29 R
-37 18 R
-40 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 36 R
7 41 R
22104 8227 M
0 0 R
22127 8302 M
0 -150 R
22151 8328 M
0 -201 R
22174 8343 M
0 -232 R
22198 8353 M
0 -251 R
22221 8358 M
0 -261 R
22244 8358 M
0 -261 R
22268 8354 M
0 -254 R
22291 8346 M
0 -237 R
22315 8331 M
0 -208 R
22338 8308 M
0 -162 R
22361 8262 M
0 -69 R
22385 8227 M
0 0 R
22366 8227 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
U
19 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
6 40 R
8211 14835 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
6 40 R
13721 11651 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
6 40 R
17189 9969 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
6 40 R
20353 8918 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 37 R
7 40 R
22071 8227 M
0 0 R
22095 8302 M
0 -150 R
22118 8328 M
0 -201 R
22142 8343 M
0 -232 R
22165 8353 M
0 -251 R
22188 8358 M
0 -261 R
22212 8358 M
0 -261 R
22235 8354 M
0 -254 R
22259 8346 M
0 -237 R
22282 8331 M
0 -208 R
22305 8308 M
0 -162 R
22329 8262 M
0 -69 R
22352 8227 M
0 0 R
22333 8227 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
6 40 R
12757 12162 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 37 R
7 40 R
17277 9909 M
-6 41 R
-19 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
19 37 R
6 40 R
19716 9158 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
18 37 R
7 40 R
21003 8588 M
0 0 R
21026 8662 M
0 -149 R
21049 8688 M
0 -201 R
21073 8704 M
0 -232 R
21096 8713 M
0 -251 R
21120 8718 M
0 -261 R
21143 8718 M
0 -261 R
21166 8715 M
0 -254 R
21190 8706 M
0 -237 R
21213 8692 M
0 -208 R
21237 8669 M
0 -162 R
21260 8622 M
0 -69 R
21283 8588 M
0 0 R
21265 8588 M
-7 40 R
-18 37 R
-29 29 R
-37 18 R
-40 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 36 R
7 41 R
17688 10409 M
0 262 R
262 0 R
0 -262 R
-262 0 R
20680 9087 M
0 263 R
262 0 R
0 -263 R
-262 0 R
15162 11051 M
-6 40 R
-19 37 R
-29 29 R
-36 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-18 -37 R
-7 -40 R
7 -41 R
18 -36 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 36 R
6 41 R
19101 9248 M
-7 41 R
-18 37 R
-29 29 R
-37 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-18 -37 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
37 18 R
29 29 R
18 37 R
7 40 R
21636 8438 M
-6 40 R
-19 37 R
-29 29 R
-36 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
6 41 R
22196 8197 M
0 0 R
22220 8272 M
0 -150 R
22243 8298 M
0 -201 R
22267 8313 M
0 -232 R
22290 8323 M
0 -251 R
22313 8328 M
0 -261 R
22337 8328 M
0 -262 R
22360 8324 M
0 -254 R
22384 8316 M
0 -237 R
22407 8301 M
0 -208 R
22430 8278 M
0 -162 R
22454 8232 M
0 -70 R
22477 8197 M
0 0 R
22459 8197 M
-7 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
7 40 R
15080 11821 M
0 262 R
262 0 R
0 -262 R
-262 0 R
13478 11982 M
-7 40 R
-18 37 R
-29 29 R
-37 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-18 -37 R
-7 -40 R
7 -41 R
18 -36 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
37 19 R
29 29 R
18 36 R
7 41 R
14020 12211 M
-131 131 R
131 131 R
131 -131 R
-131 -131 R
14385 12061 M
-131 131 R
131 131 R
131 -131 R
-131 -131 R
14195 12331 M
-131 131 R
131 131 R
131 -131 R
-131 -131 R
14453 12211 M
-131 131 R
131 131 R
131 -131 R
-131 -131 R
14449 12211 M
-131 131 R
131 131 R
131 -131 R
-131 -131 R
14449 12473 M
0 -262 R
14318 12342 M
262 0 R
14216 11881 M
-131 131 R
131 131 R
131 -131 R
-131 -131 R
14570 11731 M
-131 131 R
131 131 R
131 -131 R
-131 -131 R
14344 12031 M
-131 131 R
131 131 R
131 -131 R
-131 -131 R
14646 11911 M
-131 131 R
131 131 R
132 -131 R
-132 -131 R
14629 11911 M
-131 131 R
131 131 R
131 -131 R
-131 -131 R
14629 12173 M
0 -262 R
14498 12042 M
262 0 R
13042 12241 M
262 262 R
13042 12503 M
262 -262 R
13641 11971 M
263 262 R
13641 12233 M
263 -262 R
13483 12241 M
262 262 R
13483 12503 M
262 -262 R
13931 12031 M
262 262 R
13931 12293 M
262 -262 R
13931 12162 M
262 0 R
14191 12031 M
-131 262 R
262 0 R
-131 -262 R
14808 11761 M
-131 262 R
262 0 R
-131 -262 R
14490 12091 M
-131 262 R
263 0 R
-132 -262 R
14838 11881 M
131 262 R
131 -262 R
-262 0 R
14969 11881 M
-131 262 R
262 0 R
-131 -262 R
18429 9830 M
0 -262 R
18298 9699 M
262 0 R
18938 9650 M
0 -262 R
18807 9519 M
262 0 R
18472 10070 M
0 -262 R
18341 9939 M
262 0 R
18641 9688 M
0 262 R
262 0 R
0 -262 R
-262 0 R
18772 9950 M
0 -262 R
18641 9819 M
262 0 R
18820 9628 M
0 262 R
262 0 R
0 -262 R
-262 0 R
18951 9890 M
0 -262 R
18820 9759 M
262 0 R
U
1.00 0.00 1.00 C
6450 21342 M
0 262 R
262 0 R
0 -262 R
-262 0 R
9999 18789 M
0 262 R
262 0 R
0 -262 R
-262 0 R
10703 18309 M
0 262 R
262 0 R
0 -262 R
-262 0 R
10788 18218 M
0 263 R
262 0 R
0 -263 R
-262 0 R
11354 17828 M
0 262 R
11377 17828 M
0 262 R
11400 17828 M
0 262 R
11424 17828 M
0 262 R
11447 17828 M
0 262 R
11471 17828 M
0 262 R
11494 17828 M
0 262 R
11517 17828 M
0 262 R
11541 17828 M
0 262 R
11564 17828 M
0 262 R
11588 17828 M
0 262 R
11611 17828 M
0 262 R
11634 17828 M
0 262 R
11354 17828 M
0 262 R
262 0 R
0 -262 R
-262 0 R
14542 15605 M
0 262 R
262 0 R
0 -262 R
-262 0 R
18387 13383 M
0 262 R
262 0 R
0 -262 R
-262 0 R
21480 11911 M
0 262 R
262 0 R
0 -262 R
-262 0 R
20700 12421 M
0 263 R
20724 12421 M
0 263 R
20747 12421 M
0 263 R
20771 12421 M
0 263 R
20794 12421 M
0 263 R
20817 12421 M
0 263 R
20841 12421 M
0 263 R
20864 12421 M
0 263 R
20888 12421 M
0 263 R
20911 12421 M
0 263 R
20934 12421 M
0 263 R
20958 12421 M
0 263 R
20981 12421 M
0 263 R
20700 12421 M
0 263 R
262 0 R
0 -263 R
-262 0 R
12098 17167 M
0 262 R
262 0 R
0 -262 R
-262 0 R
15042 15245 M
0 262 R
262 0 R
0 -262 R
-262 0 R
19345 12992 M
0 262 R
262 0 R
0 -262 R
-262 0 R
20565 12481 M
0 263 R
20588 12481 M
0 263 R
20612 12481 M
0 263 R
20635 12481 M
0 263 R
20659 12481 M
0 263 R
20682 12481 M
0 263 R
20705 12481 M
0 263 R
20729 12481 M
0 263 R
20752 12481 M
0 263 R
20776 12481 M
0 263 R
20799 12481 M
0 263 R
20822 12481 M
0 263 R
20846 12481 M
0 263 R
20565 12481 M
0 263 R
262 0 R
0 -263 R
-262 0 R
14824 15425 M
0 262 R
262 0 R
0 -262 R
-262 0 R
20133 12421 M
0 263 R
262 0 R
0 -263 R
-262 0 R
19042 13142 M
0 262 R
262 0 R
0 -262 R
-262 0 R
19950 12782 M
0 262 R
19973 12782 M
0 262 R
19997 12782 M
0 262 R
20020 12782 M
0 262 R
20043 12782 M
0 262 R
20067 12782 M
0 262 R
20090 12782 M
0 262 R
20114 12782 M
0 262 R
20137 12782 M
0 262 R
20160 12782 M
0 262 R
20184 12782 M
0 262 R
20207 12782 M
0 262 R
20231 12782 M
0 262 R
19950 12782 M
0 262 R
262 0 R
0 -262 R
-262 0 R
11427 17678 M
0 262 R
263 0 R
0 -262 R
-263 0 R
14999 15275 M
0 262 R
262 0 R
0 -262 R
-262 0 R
17399 13953 M
0 262 R
262 0 R
0 -262 R
-262 0 R
18655 13383 M
0 262 R
18679 13383 M
0 262 R
18702 13383 M
0 262 R
18726 13383 M
0 262 R
18749 13383 M
0 262 R
18773 13383 M
0 262 R
18796 13383 M
0 262 R
18819 13383 M
0 262 R
18843 13383 M
0 262 R
18866 13383 M
0 262 R
18890 13383 M
0 262 R
18913 13383 M
0 262 R
18936 13383 M
0 262 R
18655 13383 M
0 262 R
263 0 R
0 -262 R
-263 0 R
7901 19881 M
-6 41 R
-19 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
19 37 R
6 40 R
8942 19070 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
6 40 R
9112 19010 M
-7 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
7 40 R
9544 18530 M
0 0 R
9568 18604 M
0 -149 R
9591 18630 M
0 -201 R
9615 18646 M
0 -232 R
9638 18655 M
0 -251 R
9661 18660 M
0 -261 R
9685 18660 M
0 -261 R
9708 18657 M
0 -254 R
9732 18648 M
0 -237 R
9755 18634 M
0 -208 R
9778 18611 M
0 -162 R
9802 18564 M
0 -69 R
9825 18530 M
0 0 R
9807 18530 M
-7 40 R
-19 37 R
-29 29 R
-36 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-18 -37 R
-7 -40 R
7 -41 R
18 -36 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 36 R
7 41 R
11999 16577 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
18 37 R
7 40 R
10830 17779 M
-6 40 R
-19 37 R
-29 29 R
-36 18 R
-41 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -6 R
41 6 R
36 19 R
29 29 R
19 36 R
6 41 R
15176 14925 M
-6 41 R
-19 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
19 37 R
6 40 R
18532 13183 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -36 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
6 40 R
17915 13514 M
0 0 R
17938 13588 M
0 -149 R
17961 13614 M
0 -201 R
17985 13630 M
0 -232 R
18008 13639 M
0 -251 R
18032 13644 M
0 -261 R
18055 13644 M
0 -261 R
18078 13641 M
0 -254 R
18102 13632 M
0 -237 R
18125 13618 M
0 -208 R
18149 13595 M
0 -162 R
18172 13548 M
0 -69 R
18195 13514 M
0 0 R
18177 13514 M
-7 40 R
-18 37 R
-29 29 R
-37 18 R
-40 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 36 R
7 41 R
9700 18530 M
-7 40 R
-18 37 R
-29 29 R
-37 18 R
-40 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 36 R
7 41 R
12932 16247 M
-7 40 R
-18 37 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 36 R
7 41 R
16506 14295 M
-7 40 R
-18 37 R
-29 29 R
-37 18 R
-40 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 36 R
7 41 R
17761 13574 M
0 0 R
17784 13648 M
0 -149 R
17808 13674 M
0 -201 R
17831 13690 M
0 -232 R
17855 13699 M
0 -251 R
17878 13704 M
0 -261 R
17901 13704 M
0 -261 R
17925 13701 M
0 -254 R
17948 13692 M
0 -237 R
17972 13678 M
0 -208 R
17995 13655 M
0 -162 R
18018 13608 M
0 -69 R
18042 13574 M
0 0 R
18023 13574 M
-6 40 R
-19 37 R
-29 29 R
-36 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 36 R
6 41 R
8789 18950 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
18 37 R
7 40 R
11446 17298 M
-6 41 R
-19 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
19 37 R
6 40 R
17593 13454 M
-6 40 R
-19 37 R
-29 29 R
-37 18 R
-40 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
19 36 R
6 41 R
17260 13844 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 37 R
7 40 R
18127 13363 M
0 0 R
18150 13438 M
0 -149 R
18174 13464 M
0 -201 R
18197 13480 M
0 -233 R
18220 13489 M
0 -251 R
18244 13494 M
0 -261 R
18267 13494 M
0 -261 R
18291 13490 M
0 -253 R
18314 13482 M
0 -237 R
18337 13468 M
0 -209 R
18361 13445 M
0 -163 R
18384 13398 M
0 -69 R
18408 13363 M
0 0 R
18389 13363 M
-6 41 R
-19 37 R
-29 29 R
-37 18 R
-40 7 R
-41 -7 R
-36 -18 R
-29 -29 R
-19 -37 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
19 37 R
6 40 R
9927 18350 M
-6 40 R
-19 37 R
-29 29 R
-36 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-18 -37 R
-7 -40 R
7 -41 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
36 18 R
29 29 R
19 37 R
6 41 R
13264 16007 M
-6 40 R
-19 37 R
-29 29 R
-36 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-18 -37 R
-7 -40 R
7 -41 R
U
18 -36 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 36 R
6 41 R
16403 14325 M
-6 40 R
-19 37 R
-29 29 R
-36 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-19 -37 R
-6 -40 R
6 -41 R
19 -36 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 36 R
6 41 R
18096 13363 M
0 0 R
18120 13438 M
0 -149 R
18143 13464 M
0 -201 R
18167 13480 M
0 -233 R
18190 13489 M
0 -251 R
18213 13494 M
0 -261 R
18237 13494 M
0 -261 R
18260 13490 M
0 -253 R
18284 13482 M
0 -237 R
18307 13468 M
0 -209 R
18330 13445 M
0 -163 R
18354 13398 M
0 -69 R
18377 13363 M
0 0 R
18359 13363 M
-7 41 R
-19 37 R
-28 29 R
-37 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-18 -37 R
-7 -41 R
7 -40 R
18 -37 R
29 -29 R
37 -18 R
40 -7 R
41 7 R
37 18 R
28 29 R
19 37 R
7 40 R
9008 19100 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
18 37 R
7 40 R
13355 15977 M
-6 40 R
-19 37 R
-29 29 R
-36 18 R
-41 7 R
-40 -7 R
-37 -18 R
-29 -29 R
-18 -37 R
-7 -40 R
7 -41 R
18 -36 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 36 R
6 41 R
15778 14655 M
-6 41 R
-19 36 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 37 R
6 40 R
17053 13874 M
0 0 R
17076 13949 M
0 -150 R
17100 13974 M
0 -200 R
17123 13990 M
0 -232 R
17146 14000 M
0 -252 R
17170 14004 M
0 -260 R
17193 14005 M
0 -262 R
17217 14001 M
0 -254 R
17240 13993 M
0 -237 R
17263 13978 M
0 -208 R
17287 13955 M
0 -162 R
17310 13909 M
0 -70 R
17334 13874 M
0 0 R
17315 13874 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -19 R
41 -6 R
40 6 R
37 19 R
29 29 R
18 37 R
7 40 R
10203 18519 M
262 262 R
10203 18781 M
262 -262 R
10203 18650 M
262 0 R
11063 17948 M
131 262 R
132 -262 R
-263 0 R
11194 17948 M
-131 262 R
263 0 R
-132 -262 R
14651 15035 M
0 262 R
262 0 R
0 -262 R
-262 0 R
14782 15297 M
0 -262 R
14651 15166 M
262 0 R
U
1.00 0.00 0.00 C
19754 9969 M
0 0 R
19777 10044 M
0 -149 R
19800 10070 M
0 -201 R
19824 10085 M
0 -232 R
19847 10095 M
0 -251 R
19871 10100 M
0 -261 R
19894 10100 M
0 -261 R
19917 10096 M
0 -254 R
19941 10088 M
0 -237 R
19964 10074 M
0 -209 R
19988 10050 M
0 -162 R
20011 10004 M
0 -69 R
20034 9969 M
0 0 R
20016 9969 M
-7 41 R
-18 36 R
-29 29 R
-37 19 R
-40 6 R
-41 -6 R
-36 -19 R
-29 -29 R
-19 -36 R
-6 -41 R
6 -40 R
19 -37 R
29 -29 R
36 -18 R
41 -7 R
40 7 R
37 18 R
29 29 R
18 37 R
7 40 R
19908 12793 M
0 -5647 R
19885 12793 M
0 -5647 R
19861 12793 M
0 -5647 R
19942 12769 M
-115 0 R
19942 12793 M
-115 0 R
19942 12816 M
-115 0 R
19942 7123 M
-115 0 R
19942 7146 M
-115 0 R
19942 7169 M
-115 0 R
7487 8028 M
0 0 R
7511 8103 M
0 -150 R
7534 8128 M
0 -200 R
7557 8144 M
0 -232 R
7581 8154 M
0 -252 R
7604 8158 M
0 -260 R
7628 8159 M
0 -262 R
7651 8155 M
0 -254 R
7674 8146 M
0 -237 R
7698 8132 M
0 -208 R
7721 8109 M
0 -162 R
7745 8063 M
0 -70 R
7768 8028 M
0 0 R
7749 8028 M
-6 40 R
-19 37 R
-29 29 R
-36 19 R
-41 6 R
-40 -6 R
-37 -19 R
-29 -29 R
-18 -37 R
-7 -40 R
7 -41 R
18 -36 R
29 -29 R
37 -19 R
40 -6 R
41 6 R
36 19 R
29 29 R
19 36 R
6 41 R
7642 8779 M
0 -1502 R
7618 8779 M
0 -1502 R
7595 8779 M
0 -1502 R
7676 8755 M
-115 0 R
7676 8779 M
-115 0 R
7676 8802 M
-115 0 R
7676 7254 M
-115 0 R
7676 7277 M
-115 0 R
7676 7300 M
-115 0 R
9820 8737 M
-55 -55 R
9760 8631 M
52 52 R
9831 8702 M
54 54 R
9930 8754 M
-34 -33 R
9937 8715 M
28 29 R
9995 8727 M
-26 -26 R
9990 8675 M
28 28 R
10032 8672 M
-35 -35 R
9906 8545 M
-29 -29 R
9779 8418 M
-30 -30 R
9761 8354 M
33 33 R
9918 8511 M
119 119 R
9979 8525 M
-25 -25 R
9810 8357 M
-28 -29 R
9811 8311 M
28 28 R
9981 8481 M
26 26 R
10029 8483 M
-29 -29 R
9873 8327 M
-28 -28 R
9886 8294 M
34 34 R
10008 8415 M
35 36 R
10047 8408 M
-110 -110 R
9753 8631 M
2 24 R
8 24 R
13 22 R
16 18 R
32 20 R
34 14 R
37 5 R
38 -4 R
35 -11 R
32 -20 R
16 -18 R
12 -21 R
8 -22 R
2 -24 R
-3 -24 R
-7 -22 R
-12 -20 R
-16 -17 R
-11 -8 R
-12 -7 R
-13 -4 R
-12 -3 R
11 -2 R
11 -4 R
11 -5 R
11 -7 R
18 -14 R
16 -18 R
11 -22 R
6 -25 R
1 -26 R
-6 -27 R
-11 -25 R
-17 -23 R
-23 -19 R
-46 -17 R
-50 -6 R
-51 6 R
-47 17 R
-13 10 R
-10 10 R
-10 12 R
-7 13 R
-5 14 R
-4 14 R
-1 15 R
1 14 R
44 0 R
-1 -14 R
2 -15 R
5 -14 R
8 -14 R
21 -17 R
25 -12 R
27 -6 R
28 -1 R
27 5 R
26 11 R
23 15 R
12 16 R
9 18 R
4 20 R
0 19 R
-5 19 R
-8 17 R
-12 15 R
-14 12 R
-16 9 R
-18 6 R
-19 4 R
-14 3 R
-15 2 R
-14 0 R
-14 -1 R
0 27 R
13 -1 R
13 1 R
14 2 R
13 2 R
21 5 R
19 10 R
17 12 R
13 15 R
9 18 R
5 18 R
2 18 R
-3 18 R
-6 16 R
-9 14 R
-11 12 R
-13 8 R
-30 9 R
-31 2 R
-30 -5 R
-28 -10 R
-12 -9 R
-10 -10 R
-8 -12 R
-6 -14 R
-1 -7 R
-2 -8 R
-1 -8 R
0 -7 R
-44 0 R
10199 8421 M
-21 -21 R
10178 8354 M
59 59 R
10237 8366 M
-59 -59 R
10178 8261 M
59 59 R
10237 8274 M
-59 -59 R
10178 8168 M
59 59 R
10237 8181 M
-59 -59 R
10178 8076 M
80 80 R
10570 8421 M
-9 -8 R
10304 8156 M
-41 -42 R
10237 8088 M
-59 -59 R
10178 7983 M
59 59 R
10309 8114 M
42 42 R
10561 8366 M
55 55 R
10620 8379 M
-59 -59 R
10397 8156 M
-41 -42 R
10237 7996 M
-59 -59 R
10178 7890 M
59 59 R
10402 8114 M
41 42 R
10561 8274 M
59 59 R
10620 8286 M
-59 -59 R
10490 8156 M
-42 -42 R
10237 7903 M
-59 -59 R
10212 7831 M
25 26 R
10495 8114 M
41 42 R
10561 8181 M
59 59 R
10620 8194 M
-79 -80 R
10561 8088 M
59 59 R
10620 8101 M
-59 -59 R
10561 7996 M
59 59 R
10620 8008 M
-59 -59 R
10561 7903 M
59 59 R
10620 7916 M
-59 -59 R
10582 7831 M
38 38 R
10178 7831 M
0 590 R
59 0 R
0 -265 R
324 0 R
0 265 R
59 0 R
0 -590 R
-59 0 R
0 283 R
-324 0 R
0 -283 R
-59 0 R
11357 8421 M
-14 -14 R
11186 8250 M
-143 -143 R
11032 8049 M
56 56 R
11190 8208 M
43 42 R
11343 8360 M
53 54 R
11396 8367 M
-53 -53 R
11270 8241 M
-33 -33 R
11074 8045 M
-42 -42 R
11037 7961 M
37 38 R
11271 8195 M
30 31 R
11343 8268 M
53 53 R
11396 8275 M
-53 -54 R
11328 8206 M
-30 -30 R
11081 7960 M
-33 -34 R
11063 7895 M
31 31 R
11319 8151 M
77 77 R
11396 8182 M
-63 -63 R
11114 7900 M
-30 -30 R
11109 7849 M
31 30 R
11342 8081 M
54 55 R
11396 8089 M
-50 -50 R
11172 7865 M
-32 -32 R
11177 7823 M
37 38 R
11341 7987 M
55 56 R
11396 7996 M
-87 -87 R
11289 7889 M
-65 -65 R
11343 7897 M
53 53 R
11396 7904 M
-53 -53 R
11370 7831 M
26 26 R
11343 8191 M
0 230 R
53 0 R
0 -590 R
-53 0 R
0 77 R
11331 7949 M
11 44 R
4 44 R
-4 45 R
-11 44 R
-11 23 R
-15 21 R
-19 17 R
-23 12 R
-24 8 R
-26 3 R
-25 -3 R
-25 -8 R
-22 -12 R
-19 -17 R
-16 -21 R
-11 -23 R
-14 -42 R
-8 -45 R
1 -45 R
10 -45 R
11 -24 R
16 -22 R
20 -18 R
24 -14 R
25 -8 R
27 -3 R
27 3 R
26 8 R
24 14 R
20 18 R
16 22 R
11 24 R
11343 7908 M
-19 -29 R
-25 -24 R
-30 -18 R
-34 -12 R
-35 -4 R
-35 4 R
-34 11 R
-30 18 R
-27 24 R
-20 30 R
-18 57 R
-7 59 R
7 59 R
18 57 R
30 51 R
25 26 R
31 19 R
35 12 R
36 5 R
37 -4 R
36 -12 R
32 -20 R
27 -26 R
11657 8257 M
-119 -119 R
11584 8138 M
1 1 R
11668 8222 M
39 39 R
11745 8252 M
-32 -31 R
11513 7974 M
96 96 R
11745 8206 M
31 31 R
11801 8216 M
-32 -32 R
11666 8080 M
-54 -53 R
11559 7974 M
-47 -47 R
11523 7892 M
35 34 R
11671 8040 M
44 44 R
11785 8154 M
34 34 R
11830 8153 M
-39 -39 R
11760 8082 M
-37 -37 R
11573 7896 M
-29 -30 R
11569 7845 M
30 30 R
11768 8044 M
65 65 R
11833 8062 M
-39 -39 R
11633 7863 M
-33 -34 R
11636 7819 M
42 42 R
11793 7976 M
40 40 R
11833 7970 M
-151 -152 R
11753 7843 M
80 80 R
11833 7877 M
-42 -41 R
11833 7831 M
10 10 R
11791 8079 M
0 41 R
-2 23 R
-8 21 R
-11 19 R
-15 16 R
-19 13 R
-20 8 R
-22 4 R
-22 -1 R
-21 -5 R
-19 -10 R
-18 -13 R
-13 -17 R
-10 -19 R
-6 -21 R
-47 0 R
10 35 R
19 30 R
24 24 R
29 17 R
30 12 R
32 6 R
32 -2 R
31 -8 R
29 -14 R
15 -11 R
13 -13 R
10 -14 R
9 -15 R
4 -11 R
3 -12 R
3 -12 R
2 -12 R
0 -265 R
2 -11 R
3 -11 R
6 -10 R
6 -10 R
-59 0 R
0 47 R
-16 -17 R
-18 -15 R
-21 -12 R
-21 -9 R
-26 -6 R
-27 -2 R
-27 2 R
-26 6 R
-27 12 R
-24 16 R
-21 20 R
-17 23 R
-7 27 R
-3 27 R
3 27 R
7 25 R
15 22 R
18 18 R
21 15 R
23 10 R
49 11 R
49 6 R
49 0 R
47 -5 R
11780 8044 M
-43 2 R
-43 -3 R
-43 -6 R
-42 -11 R
-17 -9 R
-14 -12 R
-11 -14 R
-8 -16 R
-4 -18 R
0 -17 R
4 -18 R
6 -16 R
10 -14 R
13 -11 R
15 -8 R
30 -10 R
31 -3 R
32 3 R
31 10 R
18 11 R
17 15 R
13 18 R
11 20 R
5 26 R
3 27 R
0 27 R
-3 27 R
-11 0 R
12022 8344 M
-1 0 R
11939 8215 M
17 17 R
12021 8297 M
48 47 R
12074 8304 M
-53 -53 R
12003 8232 M
-30 -29 R
12020 8203 M
54 55 R
12096 8232 M
-75 -74 R
12021 8112 M
53 53 R
12112 8203 M
30 29 R
12163 8207 M
-4 -4 R
12074 8119 M
-53 -53 R
12021 8019 M
53 53 R
12074 8026 M
-53 -53 R
12021 7927 M
53 53 R
12074 7933 M
-50 -50 R
12041 7853 M
37 37 R
12096 7862 M
-30 -30 R
12100 7820 M
34 34 R
12163 7836 M
-8 -7 R
11939 8203 M
0 29 R
82 0 R
0 112 R
53 0 R
0 -112 R
89 0 R
0 -29 R
-89 0 R
0 -289 R
0 -6 R
6 -30 R
18 -17 R
18 -6 R
23 -1 R
24 7 R
0 -30 R
-18 -6 R
-23 -5 R
-24 0 R
-22 6 R
-19 11 R
-24 24 R
-8 16 R
-4 19 R
0 307 R
-82 0 R
12293 8244 M
-20 -19 R
12273 8178 M
53 53 R
12326 8185 M
-53 -53 R
12273 8086 M
53 53 R
12326 8092 M
-53 -53 R
12273 7993 M
53 53 R
12571 8244 M
-15 -14 R
12326 8000 M
-52 -52 R
12283 7910 M
43 43 R
12556 8183 M
53 53 R
12609 8190 M
-53 -53 R
12335 7916 M
-36 -36 R
12322 7856 M
33 33 R
12556 8091 M
53 53 R
12609 8097 M
-53 -53 R
12383 7871 M
-32 -32 R
12387 7829 M
32 32 R
12556 7998 M
53 53 R
12609 8005 M
-58 -59 R
12471 7866 M
-41 -41 R
12488 7837 M
121 121 R
12609 7912 M
-53 -53 R
12575 7831 M
34 35 R
12273 8244 M
53 0 R
0 -283 R
0 -6 R
2 -18 R
4 -17 R
15 -23 R
20 -19 R
23 -11 R
25 -6 R
29 -1 R
30 7 R
28 14 R
25 21 R
13 20 R
10 21 R
U
5 30 R
1 29 R
0 6 R
0 236 R
53 0 R
0 -413 R
-53 0 R
0 65 R
-18 -23 R
-16 -17 R
-19 -13 R
-28 -12 R
-31 -6 R
-36 0 R
-35 6 R
-23 9 R
-23 11 R
-19 16 R
-17 24 R
-12 29 R
-5 23 R
-1 24 R
0 6 R
0 271 R
12756 8244 M
-2 -2 R
12754 8195 M
48 49 R
12807 8202 M
-53 -53 R
12754 8103 M
140 140 R
12947 8250 M
-43 -43 R
12811 8114 M
-57 -58 R
12754 8010 M
53 53 R
12950 8206 M
37 37 R
13017 8227 M
-33 -33 R
12807 8017 M
-53 -53 R
12754 7917 M
53 53 R
13006 8169 M
35 36 R
13060 8178 M
-38 -39 R
12807 7924 M
-53 -53 R
12760 7831 M
47 47 R
13030 8101 M
146 146 R
13224 8249 M
-42 -43 R
13081 8105 M
-50 -49 R
12807 7831 M
0 0 R
13031 8009 M
47 47 R
13229 8208 M
32 32 R
13293 8225 M
-31 -31 R
13078 8010 M
-47 -47 R
13031 7916 M
47 48 R
13284 8170 M
34 33 R
13335 8174 M
-37 -37 R
13078 7917 M
-47 -47 R
13038 7831 M
40 40 R
13302 8095 M
41 41 R
13344 8091 M
-42 -42 R
13302 8002 M
43 43 R
13346 8000 M
-44 -44 R
13302 7910 M
45 45 R
13348 7909 M
-46 -46 R
13316 7831 M
33 33 R
12754 7831 M
0 413 R
53 0 R
0 -59 R
11 12 R
23 19 R
25 16 R
31 12 R
34 6 R
24 0 R
24 -4 R
22 -8 R
22 -15 R
20 -20 R
12 -17 R
11 -18 R
18 17 R
14 15 R
15 15 R
17 13 R
19 10 R
26 9 R
27 3 R
24 -1 R
23 -5 R
24 -8 R
22 -12 R
19 -15 R
15 -21 R
10 -25 R
4 -25 R
0 -6 R
6 -301 R
-47 0 R
0 260 R
0 6 R
-2 33 R
-10 32 R
-17 23 R
-24 18 R
-23 6 R
-24 0 R
-27 -4 R
-26 -8 R
-19 -10 R
-17 -14 R
-17 -23 R
-12 -29 R
-6 -30 R
0 -18 R
0 -6 R
0 -236 R
-47 0 R
0 236 R
0 6 R
-1 30 R
-5 29 R
-8 18 R
-10 18 R
-17 23 R
-28 13 R
-31 5 R
-31 -2 R
-28 -10 R
-24 -18 R
-13 -14 R
-11 -15 R
-11 -30 R
-4 -17 R
-2 -18 R
0 -6 R
0 -248 R
-53 0 R
U
0.00 1.00 0.00 C
15374 15065 M
0 262 R
15397 15065 M
0 262 R
15421 15065 M
0 262 R
15444 15065 M
0 262 R
15467 15065 M
0 262 R
15491 15065 M
0 262 R
15514 15065 M
0 262 R
15538 15065 M
0 262 R
15561 15065 M
0 262 R
15584 15065 M
0 262 R
15608 15065 M
0 262 R
15631 15065 M
0 262 R
15655 15065 M
0 262 R
15374 15065 M
0 262 R
262 0 R
0 -262 R
-262 0 R
15528 16337 M
0 -2283 R
15505 16337 M
0 -2283 R
15481 16337 M
0 -2283 R
15562 16314 M
-114 0 R
15562 16337 M
-114 0 R
15562 16360 M
-114 0 R
15562 14031 M
-114 0 R
15562 14054 M
-114 0 R
15562 14078 M
-114 0 R
7487 5439 M
0 262 R
7511 5439 M
0 262 R
7534 5439 M
0 262 R
7557 5439 M
0 262 R
7581 5439 M
0 262 R
7604 5439 M
0 262 R
7628 5439 M
0 262 R
7651 5439 M
0 262 R
7674 5439 M
0 262 R
7698 5439 M
0 262 R
7721 5439 M
0 262 R
7745 5439 M
0 262 R
7768 5439 M
0 262 R
7487 5439 M
0 262 R
262 0 R
0 -262 R
-262 0 R
7642 6321 M
0 -1502 R
7618 6321 M
0 -1502 R
7595 6321 M
0 -1502 R
7676 6298 M
-115 0 R
7676 6321 M
-115 0 R
7676 6345 M
-115 0 R
7676 4796 M
-115 0 R
7676 4819 M
-115 0 R
7676 4843 M
-115 0 R
9820 6279 M
-55 -54 R
9760 6173 M
52 52 R
9831 6244 M
54 55 R
9930 6297 M
-34 -34 R
9937 6258 M
28 28 R
9995 6269 M
-26 -25 R
9990 6218 M
28 28 R
10032 6214 M
-35 -35 R
9906 6088 M
-29 -29 R
9779 5961 M
-30 -31 R
9761 5896 M
33 33 R
9918 6053 M
119 119 R
9979 6068 M
-25 -25 R
9810 5899 M
-28 -28 R
9811 5854 M
28 27 R
9981 6024 M
26 26 R
10029 6026 M
-29 -29 R
9873 5870 M
-28 -29 R
9886 5836 M
34 34 R
10008 5958 M
35 35 R
10047 5951 M
-110 -110 R
9753 6173 M
2 25 R
8 23 R
13 22 R
16 18 R
32 21 R
34 13 R
37 5 R
38 -3 R
35 -12 R
32 -19 R
16 -18 R
12 -21 R
8 -23 R
2 -24 R
-3 -23 R
-7 -22 R
-12 -20 R
-16 -17 R
-11 -9 R
-12 -6 R
-13 -5 R
-12 -2 R
11 -3 R
11 -3 R
11 -5 R
11 -7 R
18 -14 R
16 -19 R
11 -22 R
6 -25 R
1 -26 R
-6 -26 R
-11 -25 R
-17 -23 R
-23 -19 R
-46 -18 R
-50 -6 R
-51 6 R
-47 18 R
-13 9 R
-10 11 R
-10 12 R
-7 12 R
-5 14 R
-4 15 R
-1 14 R
1 15 R
44 0 R
-1 -15 R
2 -14 R
5 -15 R
8 -14 R
21 -16 R
25 -12 R
27 -7 R
28 0 R
27 5 R
26 10 R
23 16 R
12 16 R
9 18 R
4 19 R
0 20 R
-5 19 R
-8 17 R
-12 15 R
-14 11 R
-16 9 R
-18 7 R
-19 4 R
-14 3 R
-15 1 R
-14 1 R
-14 -1 R
0 27 R
13 -1 R
13 0 R
14 2 R
13 3 R
21 5 R
19 9 R
17 13 R
13 15 R
9 17 R
5 18 R
2 19 R
-3 17 R
-6 17 R
-9 14 R
-11 11 R
-13 9 R
-30 8 R
-31 2 R
-30 -4 R
-28 -11 R
-12 -8 R
-10 -11 R
-8 -12 R
-6 -13 R
-1 -8 R
-2 -7 R
-1 -8 R
0 -8 R
-44 0 R
10199 5964 M
-21 -21 R
10178 5896 M
59 59 R
10237 5909 M
-59 -59 R
10178 5804 M
59 59 R
10237 5816 M
-59 -59 R
10178 5711 M
59 59 R
10237 5724 M
-59 -59 R
10178 5618 M
80 80 R
10570 5964 M
-9 -9 R
10304 5698 M
-41 -41 R
10237 5631 M
-59 -59 R
10178 5526 M
59 59 R
10309 5657 M
42 41 R
10561 5909 M
55 55 R
10620 5922 M
-59 -59 R
10397 5698 M
-41 -41 R
10237 5538 M
-59 -59 R
10178 5433 M
59 59 R
10402 5657 M
41 41 R
10561 5816 M
59 59 R
10620 5829 M
-59 -59 R
10490 5698 M
-42 -41 R
10237 5445 M
-59 -59 R
10212 5374 M
25 25 R
10495 5657 M
41 41 R
10561 5724 M
59 59 R
10620 5736 M
-79 -79 R
10561 5631 M
59 59 R
10620 5644 M
-59 -59 R
10561 5538 M
59 59 R
10620 5551 M
-59 -59 R
10561 5445 M
59 59 R
10620 5458 M
-59 -59 R
10582 5374 M
38 38 R
10178 5374 M
0 590 R
59 0 R
0 -266 R
324 0 R
0 266 R
59 0 R
0 -590 R
-59 0 R
0 283 R
-324 0 R
0 -283 R
-59 0 R
10851 5782 M
-91 -92 R
10745 5629 M
61 61 R
10856 5740 M
56 56 R
10955 5793 M
-35 -35 R
10790 5628 M
-50 -50 R
10743 5535 M
81 81 R
10959 5751 M
31 31 R
11020 5765 M
-29 -29 R
10870 5616 M
-35 -36 R
10790 5535 M
-40 -40 R
10760 5459 M
38 38 R
10881 5580 M
36 36 R
11016 5715 M
29 29 R
11066 5719 M
-31 -32 R
10963 5616 M
-35 -36 R
10813 5465 M
-35 -34 R
10801 5407 M
33 33 R
10974 5580 M
35 36 R
11047 5653 M
35 35 R
11092 5652 M
-72 -72 R
10861 5421 M
-33 -33 R
10860 5374 M
35 35 R
11067 5580 M
30 31 R
10941 5408 M
-43 -43 R
10945 5365 M
138 139 R
11072 5446 M
-54 -53 R
10760 5692 M
18 32 R
24 27 R
29 21 R
33 15 R
35 9 R
36 0 R
36 -6 R
33 -14 R
30 -21 R
26 -26 R
19 -31 R
10 -29 R
6 -30 R
2 -30 R
0 -29 R
-307 0 R
-1 -19 R
0 -19 R
3 -19 R
4 -19 R
8 -25 R
14 -23 R
18 -19 R
21 -15 R
24 -10 R
26 -6 R
26 0 R
25 6 R
24 10 R
22 15 R
17 19 R
14 23 R
8 25 R
48 0 R
-2 -13 R
-2 -12 R
-4 -11 R
-4 -12 R
-22 -31 R
-29 -26 R
-33 -20 R
-37 -12 R
-38 -4 R
-39 4 R
-37 12 R
-33 20 R
-28 26 R
-23 31 R
-15 58 R
-5 60 R
5 60 R
15 58 R
10790 5616 M
253 0 R
6 0 R
0 27 R
-6 26 R
-11 25 R
-16 21 R
-20 18 R
-24 14 R
-26 8 R
-26 3 R
-27 -3 R
-26 -8 R
-23 -14 R
-21 -18 R
-16 -21 R
-11 -25 R
-6 -26 R
0 -27 R
11821 5964 M
-8 -8 R
11648 5791 M
-131 -131 R
11503 5600 M
59 59 R
11651 5747 M
46 46 R
11813 5910 M
54 53 R
11867 5917 M
-53 -53 R
11736 5786 M
-35 -35 R
11546 5596 M
-45 -45 R
11506 5509 M
39 39 R
11737 5740 M
30 31 R
11813 5817 M
54 53 R
11867 5824 M
-53 -53 R
11794 5752 M
-29 -30 R
11551 5508 M
-34 -34 R
11531 5442 M
31 31 R
11787 5698 M
80 80 R
11867 5731 M
-65 -64 R
11581 5446 M
-30 -31 R
11575 5394 M
31 30 R
11811 5630 M
56 55 R
11867 5639 M
-52 -52 R
11638 5410 M
-33 -33 R
11641 5367 M
36 36 R
11813 5538 M
54 54 R
11867 5546 M
-74 -74 R
11739 5418 M
-53 -53 R
11757 5390 M
48 48 R
11814 5446 M
53 54 R
11867 5453 M
-53 -53 R
11833 5374 M
34 33 R
11813 5734 M
0 230 R
54 0 R
0 -590 R
-54 0 R
0 76 R
11802 5492 M
10 43 R
4 45 R
-4 45 R
-10 44 R
-11 23 R
-16 20 R
-19 17 R
-22 13 R
-25 8 R
-25 2 R
-26 -2 R
-24 -8 R
-23 -13 R
-19 -17 R
-15 -20 R
-11 -23 R
-15 -43 R
-7 -44 R
1 -45 R
9 -45 R
11 -25 R
16 -22 R
21 -18 R
23 -13 R
26 -9 R
27 -3 R
27 3 R
26 9 R
23 13 R
20 18 R
16 22 R
12 25 R
11813 5450 M
-19 -29 R
-25 -24 R
-30 -18 R
-33 -11 R
-35 -4 R
-36 3 R
-33 11 R
-31 18 R
-26 25 R
-21 29 R
-18 57 R
-6 59 R
6 60 R
18 56 R
30 52 R
26 25 R
30 19 R
35 13 R
37 4 R
37 -4 R
35 -12 R
32 -19 R
27 -26 R
12118 5798 M
-107 -107 R
12048 5680 M
10 11 R
12129 5762 M
41 41 R
12210 5796 M
-33 -32 R
11985 5525 M
85 85 R
12211 5751 M
31 31 R
12267 5761 M
-31 -31 R
12128 5622 M
-59 -59 R
12036 5530 M
-54 -54 R
11991 5438 M
36 37 R
12134 5581 M
45 45 R
12254 5701 M
33 34 R
12299 5701 M
-37 -38 R
12224 5625 M
-38 -38 R
12041 5442 M
-30 -30 R
12035 5390 M
30 30 R
12232 5587 M
71 71 R
12303 5612 M
-40 -40 R
12098 5407 M
-33 -33 R
12100 5363 M
40 40 R
12264 5526 M
39 39 R
12303 5519 M
-55 -55 R
12203 5419 M
-59 -59 R
12207 5376 M
96 97 R
12303 5426 M
-41 -41 R
12297 5374 M
14 14 R
12262 5622 M
0 41 R
-3 22 R
-7 21 R
-12 19 R
-15 16 R
-18 13 R
-21 8 R
-21 4 R
-22 0 R
-22 -6 R
-19 -9 R
-17 -14 R
-14 -16 R
-10 -20 R
-6 -21 R
-47 0 R
11 35 R
18 30 R
25 25 R
29 17 R
29 12 R
32 5 R
32 -1 R
31 -8 R
29 -14 R
15 -11 R
13 -13 R
11 -14 R
8 -15 R
4 -12 R
4 -12 R
2 -11 R
2 -13 R
0 -265 R
2 -11 R
4 -10 R
5 -11 R
7 -9 R
-59 0 R
0 47 R
-16 -18 R
-19 -15 R
-20 -12 R
-22 -8 R
-26 -7 R
-27 -2 R
-27 2 R
-26 7 R
-27 11 R
-24 16 R
-21 20 R
-17 24 R
-7 26 R
-2 27 R
2 27 R
7 26 R
15 21 R
18 19 R
21 14 R
23 11 R
49 11 R
49 5 R
49 1 R
48 -5 R
12250 5586 M
-43 2 R
-43 -2 R
-43 -7 R
-42 -11 R
-16 -8 R
-14 -12 R
-11 -15 R
-8 -16 R
-4 -17 R
0 -18 R
3 -17 R
7 -16 R
10 -14 R
12 -11 R
15 -9 R
30 -10 R
32 -3 R
31 3 R
31 10 R
19 12 R
16 15 R
14 18 R
10 20 R
6 26 R
3 26 R
0 27 R
-3 27 R
-12 0 R
12532 5887 M
-40 -40 R
12420 5775 M
-11 -11 R
12437 5745 M
29 30 R
12492 5800 M
53 53 R
12545 5807 M
-62 -62 R
12492 5708 M
67 67 R
12605 5775 M
-29 -30 R
12545 5714 M
-53 -53 R
12492 5615 M
53 53 R
12622 5745 M
11 12 R
12545 5622 M
-53 -53 R
12492 5522 M
53 53 R
12545 5529 M
-53 -53 R
12493 5431 M
52 52 R
12547 5439 M
-39 -40 R
12532 5377 M
U
31 31 R
12598 5397 M
-34 -34 R
12615 5368 M
18 18 R
12409 5745 M
0 30 R
83 0 R
0 112 R
53 0 R
0 -112 R
88 0 R
0 -30 R
-88 0 R
0 -289 R
0 -6 R
6 -29 R
17 -18 R
18 -6 R
23 0 R
24 6 R
0 -29 R
-17 -6 R
-24 -5 R
-24 -1 R
-21 6 R
-20 12 R
-24 23 R
-7 17 R
-4 19 R
0 306 R
-83 0 R
12756 5787 M
-13 -13 R
12743 5728 M
53 53 R
12796 5734 M
-53 -53 R
12743 5635 M
53 53 R
12796 5642 M
-53 -53 R
12743 5542 M
53 53 R
13034 5787 M
-7 -8 R
12796 5549 M
-52 -52 R
12751 5457 M
45 46 R
13027 5733 M
53 53 R
13080 5739 M
-53 -53 R
12802 5462 M
-35 -36 R
12788 5402 M
34 33 R
13027 5640 M
53 53 R
13080 5647 M
-53 -53 R
12848 5416 M
-31 -32 R
12852 5372 M
31 32 R
13027 5547 M
53 53 R
13080 5554 M
-57 -57 R
12932 5407 M
-39 -39 R
12946 5374 M
134 134 R
13080 5461 M
-53 -53 R
13038 5374 M
42 41 R
12743 5787 M
53 0 R
0 -283 R
0 -6 R
2 -18 R
4 -18 R
15 -23 R
21 -18 R
22 -11 R
25 -7 R
30 0 R
29 6 R
29 15 R
24 21 R
14 19 R
10 22 R
5 29 R
0 30 R
0 6 R
0 236 R
54 0 R
0 -413 R
-54 0 R
0 65 R
-17 -24 R
-17 -16 R
-19 -13 R
-28 -12 R
-31 -6 R
-35 -1 R
-35 7 R
-24 8 R
-22 12 R
-19 15 R
-18 25 R
-12 28 R
-4 24 R
-2 23 R
0 6 R
0 272 R
13266 5787 M
-42 -42 R
13224 5698 M
53 54 R
13353 5781 M
-129 -129 R
13224 5606 M
60 60 R
13366 5748 M
45 45 R
13452 5788 M
-38 -39 R
13277 5613 M
-53 -54 R
13224 5513 M
53 53 R
13449 5739 M
34 34 R
13508 5751 M
-35 -35 R
13277 5520 M
-53 -53 R
13224 5420 M
53 54 R
13490 5687 M
38 38 R
13636 5786 M
-136 -136 R
13277 5427 M
-53 -53 R
13270 5374 M
7 7 R
13501 5605 M
52 51 R
13644 5747 M
44 45 R
13727 5784 M
-33 -33 R
13548 5606 M
-47 -47 R
13501 5512 M
47 47 R
13728 5739 M
31 31 R
13785 5750 M
-33 -34 R
13548 5513 M
-47 -47 R
13501 5420 M
47 47 R
13767 5685 M
36 36 R
13813 5685 M
-41 -41 R
13548 5420 M
-46 -46 R
13548 5374 M
0 0 R
13772 5598 M
42 42 R
13815 5595 M
-43 -43 R
13772 5506 M
44 43 R
13817 5504 M
-45 -45 R
13772 5413 M
46 45 R
13819 5413 M
-39 -39 R
13224 5374 M
0 413 R
53 0 R
0 -59 R
12 11 R
22 20 R
25 16 R
32 12 R
33 6 R
24 -1 R
24 -3 R
23 -8 R
22 -16 R
19 -20 R
13 -16 R
11 -19 R
17 18 R
15 15 R
15 14 R
17 13 R
18 11 R
26 8 R
27 4 R
24 -2 R
23 -4 R
24 -9 R
23 -11 R
18 -16 R
15 -21 R
10 -24 R
5 -26 R
0 -5 R
6 -301 R
-48 0 R
0 259 R
0 6 R
-2 33 R
-9 32 R
-18 24 R
-24 17 R
-23 6 R
-24 0 R
-27 -3 R
-26 -9 R
-19 -10 R
-16 -13 R
-18 -24 R
-12 -28 R
-6 -31 R
0 -17 R
0 -6 R
0 -236 R
-47 0 R
0 236 R
0 6 R
-1 29 R
-5 30 R
-7 18 R
-10 17 R
-18 24 R
-28 13 R
-31 4 R
-30 -2 R
-29 -10 R
-24 -17 R
-13 -14 R
-10 -16 R
-12 -29 R
-4 -18 R
-2 -18 R
0 -5 R
0 -248 R
-53 0 R
U
0.00 0.00 0.00 C
  13224 5374 M
   U
0.00 0.00 0.00 C
0.00 0.00 0.00 C
0.00 W
/xoffset 0.5006 inch def
/yoffset 0.5000 inch def
/xyscale 0.3052E-03 inch def
m1 setmatrix
LANDSCAPE
TRANSFORM
/Courier 8 FONTDEF
0.00 W
13224 5374 M
U
stroke restore showpage
%%Trailer
%%Pages: 1
